Monet: Mixture of Monosemantic Experts for Transformers

Understanding the internal computations of large language models (LLMs) is crucial for aligning them with human values and preventing undesirable behaviors like toxic content generation. However, mechanistic interpretability is hindered by polysemanticity -- where individual neurons respond to multiple, unrelated concepts. While Sparse Autoencoders (SAEs) have attempted to disentangle these features through sparse dictionary learning, they have compromised LLM performance due to reliance on post-hoc reconstruction loss. To address this issue, we introduce Mixture of Monosemantic Experts for Transformers (Monet) architecture, which incorporates sparse dictionary learning directly into end-to-end Mixture-of-Experts pretraining. Our novel expert decomposition method enables scaling the expert count to 262,144 per layer while total parameters scale proportionally to the square root of the number of experts. Our analyses demonstrate mutual exclusivity of knowledge across experts and showcase the parametric knowledge encapsulated within individual experts. Moreover, Monet allows knowledge manipulation over domains, languages, and toxicity mitigation without degrading general performance. Our pursuit of transparent LLMs highlights the potential of scaling expert counts to enhance mechanistic interpretability and directly resect the internal knowledge to fundamentally adjust model behavior. The source code and pretrained checkpoints are available at https://github.com/dmis-lab/Monet.

==> (inline-0) <==
\begin{tabular}{r|l}
    \textbf{O (81.37\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{lor}\colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{ acid}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{0.9256925898439743, 0.98861958583196, 0.9256925898439743}{H}\colorbox[rgb]{1.0, 1.0, 1.0}{Cl}\colorbox[rgb]{0.6457923720864689, 0.945751984914144, 0.6457923720864689}{O}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ soil}\colorbox[rgb]{1.0, 1.0, 1.0}{ samples}\colorbox[rgb]{1.0, 1.0, 1.0}{ were} (...) \\
    \textbf{F (64.78\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ red}\colorbox[rgb]{1.0, 1.0, 1.0}{ alg}\colorbox[rgb]{1.0, 1.0, 1.0}{ae}\colorbox[rgb]{1.0, 1.0, 1.0}{ then}\colorbox[rgb]{1.0, 1.0, 1.0}{ Formula}\colorbox[rgb]{0.7180172366254469, 0.9568134506543478, 0.7180172366254469}{ F}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{ resulting}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ greater}\colorbox[rgb]{1.0, 1.0, 1.0}{ nut} (...) \\
    \textbf{ (64.13\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ SO}\colorbox[rgb]{0.8395835602984709, 0.9754317164421082, 0.8395835602984709}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.8719010665136224, 0.9803812444210052, 0.8719010665136224}{ SO}\colorbox[rgb]{0.720842084463905, 0.9572460850079856, 0.720842084463905}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ harm}\colorbox[rgb]{1.0, 1.0, 1.0}{ful}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{ (63.46\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ forming}\colorbox[rgb]{1.0, 1.0, 1.0}{ salt}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{Ca}\colorbox[rgb]{0.7543839482700123, 0.9623831272125245, 0.7543839482700123}{SO}\colorbox[rgb]{0.723782675406512, 0.9576964457829793, 0.723782675406512}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{ +}\colorbox[rgb]{1.0, 1.0, 1.0}{Na}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{ [} (...) \\
    \textbf{F (61.88\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ical}\colorbox[rgb]{1.0, 1.0, 1.0}{ value}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ benefits}\colorbox[rgb]{1.0, 1.0, 1.0}{ than}\colorbox[rgb]{1.0, 1.0, 1.0}{ Formula}\colorbox[rgb]{0.7306485169074115, 0.9587479710578919, 0.7306485169074115}{ F}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ Formula}\colorbox[rgb]{0.9342592076343648, 0.9899315903584163, 0.9342592076343648}{ F}\colorbox[rgb]{1.0, 1.0, 1.0}{2} (...) \\
    \textbf{SO (61.04\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ NO}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ NO}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.7342912463580862, 0.9593058665593466, 0.7342912463580862}{ SO}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ H}\colorbox[rgb]{1.0, 1.0, 1.0}{2} (...) \\
    \textbf{l (60.55\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{et}\colorbox[rgb]{1.0, 1.0, 1.0}{rach}\colorbox[rgb]{1.0, 1.0, 1.0}{lor}\colorbox[rgb]{1.0, 1.0, 1.0}{ide}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{CC}\colorbox[rgb]{0.7364174064467934, 0.9596314946810405, 0.7364174064467934}{l}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{)-}\colorbox[rgb]{1.0, 1.0, 1.0}{indu}\colorbox[rgb]{1.0, 1.0, 1.0}{ced}\colorbox[rgb]{1.0, 1.0, 1.0}{ li} (...) \\
    \textbf{R (59.71\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ formulas}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ R}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.7400945137528812, 0.9601946552594502, 0.7400945137528812}{ R}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{ each}\colorbox[rgb]{1.0, 1.0, 1.0}{ represent}\colorbox[rgb]{1.0, 1.0, 1.0}{ an}\colorbox[rgb]{1.0, 1.0, 1.0}{ organ} (...) \\
    \textbf{T (58.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{1.0, 1.0, 1.0}{ine}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.886926848748151, 0.9826824903488158, 0.886926848748151}{ T}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.7465757124564227, 0.9611872712771099, 0.7465757124564227}{ T}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ h}\colorbox[rgb]{1.0, 1.0, 1.0}{orm} (...) \\
    \textbf{Na (56.75\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ill}\colorbox[rgb]{1.0, 1.0, 1.0}{ation}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Na}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{ [}\colorbox[rgb]{0.7529805015115176, 0.9621681849161785, 0.7529805015115176}{Na}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{ [}\colorbox[rgb]{1.0, 1.0, 1.0}{Ca}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{ (} (...) \\
\end{tabular}
}

\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize U.S. States -- \textsc{Monet}-1.4B / Group 2 / Expert 73,329}
\\
\vspace{0.2em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{ota (81.43\%)} & (...) \colorbox[rgb]{0.6803144069278941, 0.9510391434033711, 0.6803144069278941}{ Colorado}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ southern}\colorbox[rgb]{1.0, 1.0, 1.0}{ South}\colorbox[rgb]{0.8544535394977122, 0.9777091006437937, 0.8544535394977122}{ Dak}\colorbox[rgb]{0.6455385727040908, 0.9457131147384645, 0.6455385727040908}{ota}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ western}\colorbox[rgb]{0.7013555744115045, 0.9542616645495097, 0.7013555744115045}{ Iowa}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{Va (80.05\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ F}\colorbox[rgb]{1.0, 1.0, 1.0}{ORT}\colorbox[rgb]{1.0, 1.0, 1.0}{ LE}\colorbox[rgb]{1.0, 1.0, 1.0}{E}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.6515285702312694, 0.9466305017471313, 0.6515285702312694}{ Va}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{J}\colorbox[rgb]{1.0, 1.0, 1.0}{uly} (...) \\
    \textbf{owa (79.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Ernst}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ R}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{I}\colorbox[rgb]{0.6544813815285178, 0.9470827341079713, 0.6544813815285178}{owa}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ said}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ federal} (...) \\
    \textbf{Va (78.70\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Wal}\colorbox[rgb]{1.0, 1.0, 1.0}{lo}\colorbox[rgb]{1.0, 1.0, 1.0}{ps}\colorbox[rgb]{1.0, 1.0, 1.0}{ Island}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.6574300415375653, 0.9475343306859334, 0.6574300415375653}{ Va}\colorbox[rgb]{1.0, 1.0, 1.0}{.,}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ b}\colorbox[rgb]{1.0, 1.0, 1.0}{rac} (...) \\
    \textbf{Va (78.57\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{IC}\colorbox[rgb]{1.0, 1.0, 1.0}{H}\colorbox[rgb]{1.0, 1.0, 1.0}{MON}\colorbox[rgb]{1.0, 1.0, 1.0}{D}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.658004605770111, 0.947622327009837, 0.658004605770111}{ Va}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ -}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ cl} (...) \\
    \textbf{Virginia (78.01\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Road}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Spring}\colorbox[rgb]{1.0, 1.0, 1.0}{field}\colorbox[rgb]{1.0, 1.0, 1.0}{ ,}\colorbox[rgb]{0.6604076308362625, 0.947990357875824, 0.6604076308362625}{ Virginia}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{1} (...) \\
    \textbf{York (77.31\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ New}\colorbox[rgb]{0.7013237132745631, 0.954256784915924, 0.7013237132745631}{ Jersey}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ New}\colorbox[rgb]{0.6634562849998473, 0.9484572688738506, 0.6634562849998473}{ York}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.7858625699492061, 0.9672041773796081, 0.7858625699492061}{ Oregon}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.7383728448082418, 0.959930976231893, 0.7383728448082418}{ Texas} (...) \\
    \textbf{Nev (76.73\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{AS}\colorbox[rgb]{1.0, 1.0, 1.0}{ V}\colorbox[rgb]{1.0, 1.0, 1.0}{EG}\colorbox[rgb]{0.8518790662288667, 0.9773148119449615, 0.8518790662288667}{AS}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.6660029186921961, 0.9488472938537598, 0.6660029186921961}{ Nev}\colorbox[rgb]{0.693434190048891, 0.9530484795570373, 0.693434190048891}{ada}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ April}\colorbox[rgb]{1.0, 1.0, 1.0}{ } (...) \\
    \textbf{O (76.52\%)} & (...) \colorbox[rgb]{0.7804009795188904, 0.9663677175839742, 0.7804009795188904}{VER}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ COL}\colorbox[rgb]{1.0, 1.0, 1.0}{OR}\colorbox[rgb]{1.0, 1.0, 1.0}{AD}\colorbox[rgb]{0.6669070952078875, 0.9489857713381449, 0.6669070952078875}{O}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ THE}\colorbox[rgb]{1.0, 1.0, 1.0}{ P}\colorbox[rgb]{1.0, 1.0, 1.0}{ART} (...) \\
    \textbf{Mexico (75.85\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ Santa}\colorbox[rgb]{1.0, 1.0, 1.0}{ Fe}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ New}\colorbox[rgb]{0.669835206340341, 0.949434220790863, 0.669835206340341}{ Mexico}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{based}\colorbox[rgb]{1.0, 1.0, 1.0}{ company}\colorbox[rgb]{1.0, 1.0, 1.0}{ is} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.6em}

\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Bay Areas -- \textsc{Monet}-1.4B / Group 4 / Expert 48,936}
\\
\vspace{0.2em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{Water (48.20\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ San}\colorbox[rgb]{1.0, 1.0, 1.0}{ Diego}\colorbox[rgb]{1.0, 1.0, 1.0}{ County}\colorbox[rgb]{0.7901856825632207, 0.9678662757078806, 0.7901856825632207}{ Water}\colorbox[rgb]{1.0, 1.0, 1.0}{ Author}\colorbox[rgb]{1.0, 1.0, 1.0}{ity}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ Wed} (...) \\
    \textbf{Water (45.41\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{The}\colorbox[rgb]{1.0, 1.0, 1.0}{ San}\colorbox[rgb]{1.0, 1.0, 1.0}{ Diego}\colorbox[rgb]{1.0, 1.0, 1.0}{ County}\colorbox[rgb]{0.8023211433606989, 0.9697248597939809, 0.8023211433606989}{ Water}\colorbox[rgb]{1.0, 1.0, 1.0}{ Author}\colorbox[rgb]{1.0, 1.0, 1.0}{ity}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ supp} (...) \\
    \textbf{Bay (43.95\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ quality}\colorbox[rgb]{1.0, 1.0, 1.0}{ out}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8087013230604283, 0.9707020044326782, 0.8087013230604283}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{ area}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ positive} (...) \\
    \textbf{Water (40.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ County}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ El}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pas}\colorbox[rgb]{1.0, 1.0, 1.0}{o}\colorbox[rgb]{0.8242300338604871, 0.9730802754561108, 0.8242300338604871}{ Water}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ other}\colorbox[rgb]{1.0, 1.0, 1.0}{ community}\colorbox[rgb]{1.0, 1.0, 1.0}{ st} (...) \\
    \textbf{Water (40.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{U}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ South}\colorbox[rgb]{1.0, 1.0, 1.0}{ Florida}\colorbox[rgb]{0.824437442597221, 0.9731120407581328, 0.824437442597221}{ Water}\colorbox[rgb]{1.0, 1.0, 1.0}{ Management}\colorbox[rgb]{1.0, 1.0, 1.0}{ District} (...) \\
    \textbf{Water (39.20\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ constructed}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ South}\colorbox[rgb]{1.0, 1.0, 1.0}{ Florida}\colorbox[rgb]{0.8293470673701342, 0.9738639652729035, 0.8293470673701342}{ Water}\colorbox[rgb]{1.0, 1.0, 1.0}{ Management} (...) \\
    \textbf{Bay (38.34\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ included}\colorbox[rgb]{1.0, 1.0, 1.0}{ local}\colorbox[rgb]{1.0, 1.0, 1.0}{ innov}\colorbox[rgb]{1.0, 1.0, 1.0}{ators}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{0.8330875207396113, 0.9744368275006612, 0.8330875207396113}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{ Area}\colorbox[rgb]{1.0, 1.0, 1.0}{ Indust}\colorbox[rgb]{1.0, 1.0, 1.0}{ry}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{Water (38.17\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ supply}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Port}\colorbox[rgb]{1.0, 1.0, 1.0}{land}\colorbox[rgb]{0.833831314830219, 0.9745507419109345, 0.833831314830219}{ Water}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ park} (...) \\
    \textbf{Water (37.94\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{FI}\colorbox[rgb]{1.0, 1.0, 1.0}{U}\colorbox[rgb]{1.0, 1.0, 1.0}{),}\colorbox[rgb]{1.0, 1.0, 1.0}{ South}\colorbox[rgb]{1.0, 1.0, 1.0}{ Florida}\colorbox[rgb]{0.83483708115185, 0.9747047781944276, 0.83483708115185}{ Water}\colorbox[rgb]{1.0, 1.0, 1.0}{ Management}\colorbox[rgb]{1.0, 1.0, 1.0}{ District}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{Bay (37.87\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ culture}\colorbox[rgb]{1.0, 1.0, 1.0}{ here}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8351737117066103, 0.9747563342253367, 0.8351737117066103}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{ Area}\colorbox[rgb]{1.0, 1.0, 1.0}{ all}\colorbox[rgb]{1.0, 1.0, 1.0}{ month}\colorbox[rgb]{1.0, 1.0, 1.0}{!} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Bayesian -- \textsc{Monet}-1.4B / Group 4 / Expert 54,136}
\\
\vspace{0.2em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{Bay (64.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ technical}\colorbox[rgb]{1.0, 1.0, 1.0}{ application}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.7201886717010946, 0.9571460127830504, 0.7201886717010946}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Download}\colorbox[rgb]{1.0, 1.0, 1.0}{able} (...) \\
    \textbf{Bay (58.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ algorithm}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ using}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.7450196799109965, 0.9609489599863688, 0.7450196799109965}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{ approach}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ a} (...) \\
    \textbf{Bay (58.24\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ counting}\colorbox[rgb]{1.0, 1.0, 1.0}{ rules}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.746469491369584, 0.961171003182729, 0.746469491369584}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{es}\colorbox[rgb]{1.0, 1.0, 1.0}{ Theorem}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ distribution} (...) \\
    \textbf{Bay (56.43\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ together}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ We}\colorbox[rgb]{1.0, 1.0, 1.0}{ develop}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.7543626210268806, 0.9623798608779908, 0.7543626210268806}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{ hier}\colorbox[rgb]{1.0, 1.0, 1.0}{arch}\colorbox[rgb]{1.0, 1.0, 1.0}{ical} (...) \\
    \textbf{Bay (54.03\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ order}\colorbox[rgb]{1.0, 1.0, 1.0}{ statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.7648164987564088, 0.9639809052149455, 0.7648164987564088}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{ statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pr} (...) \\
    \textbf{Bay (53.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{irable}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ What}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.7675747443647944, 0.9644033392270406, 0.7675747443647944}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{ approach}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ referred} (...) \\
    \textbf{bay (52.46\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{est}\colorbox[rgb]{1.0, 1.0, 1.0}{ neighbour}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ na}\colorbox[rgb]{1.0, 1.0, 1.0}{ive}\colorbox[rgb]{0.7716622584006365, 0.9650293548901876, 0.7716622584006365}{ bay}\colorbox[rgb]{1.0, 1.0, 1.0}{es}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ decision}\colorbox[rgb]{1.0, 1.0, 1.0}{ trees} (...) \\
    \textbf{Bay (50.24\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ns}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ R}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{0.7812972685870001, 0.9665049870808919, 0.7812972685870001}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ rel}\colorbox[rgb]{1.0, 1.0, 1.0}{ational} (...) \\
    \textbf{Bay (47.21\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ exchange}\colorbox[rgb]{1.0, 1.0, 1.0}{ rates}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ large}\colorbox[rgb]{0.794485885255477, 0.9685248653093974, 0.794485885255477}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{ V}\colorbox[rgb]{1.0, 1.0, 1.0}{AR}\colorbox[rgb]{1.0, 1.0, 1.0}{ (} (...) \\
    \textbf{Bay (47.12\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ division}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ statistical}\colorbox[rgb]{1.0, 1.0, 1.0}{ inference}\colorbox[rgb]{1.0, 1.0, 1.0}{ along}\colorbox[rgb]{0.7949104712289923, 0.9685898919900258, 0.7949104712289923}{ Bay}\colorbox[rgb]{1.0, 1.0, 1.0}{esian}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{fre}\colorbox[rgb]{1.0, 1.0, 1.0}{quent} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.6em}

\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Electromagnetism -- \textsc{Monet}-4.1B / Group 5 / Expert 81,396}
\\
\vspace{0.2em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{well (95.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ article}\colorbox[rgb]{1.0, 1.0, 1.0}{ calls}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{Max}\colorbox[rgb]{0.5852937291650211, 0.9364864269892375, 0.5852937291650211}{well}\colorbox[rgb]{0.770157649937798, 0.964798919359843, 0.770157649937798}{–}\colorbox[rgb]{1.0, 1.0, 1.0}{F}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ad} (...) \\
    \textbf{stein (93.59\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{omena}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{E}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{0.5925873868605671, 0.9376034736633301, 0.5925873868605671}{stein}\colorbox[rgb]{1.0, 1.0, 1.0}{ noticed}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ two} (...) \\
    \textbf{well (91.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ equations}\colorbox[rgb]{1.0, 1.0, 1.0}{ known}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{0.9012259155511857, 0.9848724375168483, 0.9012259155511857}{ Max}\colorbox[rgb]{0.6004275357022006, 0.9388042171796163, 0.6004275357022006}{well}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{0.6118567585945129, 0.9405546387036643, 0.6118567585945129}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ equations}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{stein (91.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{9}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{↑}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ein}\colorbox[rgb]{0.600429118380827, 0.9388044595718386, 0.600429118380827}{stein}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ A}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ (} (...) \\
    \textbf{well (89.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ version}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{see}\colorbox[rgb]{1.0, 1.0, 1.0}{ Max}\colorbox[rgb]{0.6108873549629661, 0.9404061714808147, 0.6108873549629661}{well}\colorbox[rgb]{0.7809563699890585, 0.9664527773857117, 0.7809563699890585}{–}\colorbox[rgb]{1.0, 1.0, 1.0}{F}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ad} (...) \\
    \textbf{s (89.17\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ known}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{0.9012259155511857, 0.9848724375168483, 0.9012259155511857}{ Max}\colorbox[rgb]{0.6004275357022006, 0.9388042171796163, 0.6004275357022006}{well}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{0.6118567585945129, 0.9405546387036643, 0.6118567585945129}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ equations}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{In} (...) \\
    % \textbf{quantum (89.13\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ physics}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{al}\colorbox[rgb]{1.0, 1.0, 1.0}{ong}\colorbox[rgb]{1.0, 1.0, 1.0}{side}\colorbox[rgb]{0.6120277916683872, 0.9405808329582215, 0.6120277916683872}{ quantum}\colorbox[rgb]{1.0, 1.0, 1.0}{ mechan}\colorbox[rgb]{1.0, 1.0, 1.0}{ics}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ein} (...) \\
    \textbf{well (88.34\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ one}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ four}\colorbox[rgb]{0.9446123193292058, 0.9915172020594278, 0.9446123193292058}{ Max}\colorbox[rgb]{0.6154695987701415, 0.9411079565684002, 0.6154695987701415}{well}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{0.7048351582358865, 0.9547945737838746, 0.7048351582358865}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ equations}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{well (87.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ differential}\colorbox[rgb]{1.0, 1.0, 1.0}{ form}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Max}\colorbox[rgb]{0.6189568105865928, 0.9416420340538025, 0.6189568105865928}{well}\colorbox[rgb]{0.7419309139251709, 0.9604759057362875, 0.7419309139251709}{–}\colorbox[rgb]{1.0, 1.0, 1.0}{F}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ad} (...) \\
    \textbf{stein (76.97\%)} & (...) \colorbox[rgb]{0.6120277916683872, 0.9405808329582215, 0.6120277916683872}{ quantum}\colorbox[rgb]{1.0, 1.0, 1.0}{ mechan}\colorbox[rgb]{1.0, 1.0, 1.0}{ics}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ein}\colorbox[rgb]{0.6649469088105595, 0.9486855626106263, 0.6649469088105595}{stein}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ best}\colorbox[rgb]{1.0, 1.0, 1.0}{ known}\colorbox[rgb]{1.0, 1.0, 1.0}{ in} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{Z (36.12\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{([}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{a}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{zA}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8427678059129153, 0.9759193936983745, 0.8427678059129153}{Z}\colorbox[rgb]{1.0, 1.0, 1.0}{]+}\colorbox[rgb]{1.0, 1.0, 1.0}{)\textbackslash{}\textbackslash{}}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{+}\colorbox[rgb]{1.0, 1.0, 1.0}{(\textbackslash{}} (...) \\
    \textbf{Z (35.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{[\^{}}\colorbox[rgb]{1.0, 1.0, 1.0}{a}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{zA}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8466860122540418, 0.9765194793542227, 0.8466860122540418}{Z}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.9444222941118128, 0.9914880990982056, 0.9444222941118128}{9}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}}\colorbox[rgb]{1.0, 1.0, 1.0}{.\_} (...) \\
    \textbf{String (32.52\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{Get}\colorbox[rgb]{1.0, 1.0, 1.0}{Filter}\colorbox[rgb]{1.0, 1.0, 1.0}{By}\colorbox[rgb]{1.0, 1.0, 1.0}{Name}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.8584537856719072, 0.9783217509587605, 0.8584537856719072}{String}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{Filter}\colorbox[rgb]{1.0, 1.0, 1.0}{Name}\colorbox[rgb]{1.0, 1.0, 1.0}{));} (...) \\
    \textbf{String (27.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{a}\colorbox[rgb]{1.0, 1.0, 1.0}{Msg}\colorbox[rgb]{1.0, 1.0, 1.0}{ +=}\colorbox[rgb]{0.9308217918171602, 0.9894051392873129, 0.9308217918171602}{ Byte}\colorbox[rgb]{0.9198215851012399, 0.9877204229434331, 0.9198215851012399}{String}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.8790370920125177, 0.9814741492271424, 0.8790370920125177}{ String}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{1.0, 1.0, 1.0}{All}\colorbox[rgb]{1.0, 1.0, 1.0}{Filter}\colorbox[rgb]{1.0, 1.0, 1.0}{Name} (...) \\
    \textbf{0 (26.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{     }\colorbox[rgb]{1.0, 1.0, 1.0}{ String}\colorbox[rgb]{1.0, 1.0, 1.0}{ regex}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ "[}\colorbox[rgb]{1.0, 1.0, 1.0}{\^{}}\colorbox[rgb]{0.8844570787513957, 0.9823042372862498, 0.8844570787513957}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.9554321752751576, 0.9931742971142132, 0.9554321752751576}{9}\colorbox[rgb]{1.0, 1.0, 1.0}{]*}\colorbox[rgb]{1.0, 1.0, 1.0}{[}\colorbox[rgb]{1.0, 1.0, 1.0}{q} (...) \\
    \textbf{\& (26.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{X}\colorbox[rgb]{1.0, 1.0, 1.0}{Element}\colorbox[rgb]{1.0, 1.0, 1.0}{Anal}\colorbox[rgb]{1.0, 1.0, 1.0}{og}\colorbox[rgb]{1.0, 1.0, 1.0}{C}\colorbox[rgb]{1.0, 1.0, 1.0}{lock}\colorbox[rgb]{0.8858495375689337, 0.9825174967447916, 0.8858495375689337}{\&}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{info}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{1.0, 1.0, 1.0}{m}\colorbox[rgb]{1.0, 1.0, 1.0}{\_} (...) \\
    \textbf{Pair (26.19\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{Sequence}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{0.9040615307934143, 0.9853067209323247, 0.9040615307934143}{ String}\colorbox[rgb]{0.8860083243426153, 0.98254181543986, 0.8860083243426153}{Pair}\colorbox[rgb]{1.0, 1.0, 1.0}{ \textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{Fil}\colorbox[rgb]{1.0, 1.0, 1.0}{ters}\colorbox[rgb]{1.0, 1.0, 1.0}{(} (...) \\
    \textbf{z (25.02\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{([}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{a}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{zA}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8910766321070054, 0.9833180427551269, 0.8910766321070054}{z}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{9}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}\textbackslash{}} (...) \\
    \textbf{Z (24.88\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{)?}\colorbox[rgb]{1.0, 1.0, 1.0}{[}\colorbox[rgb]{1.0, 1.0, 1.0}{a}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{zA}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8916894984595916, 0.983411905169487, 0.8916894984595916}{Z}\colorbox[rgb]{1.0, 1.0, 1.0}{]}\colorbox[rgb]{1.0, 1.0, 1.0}{?}\colorbox[rgb]{1.0, 1.0, 1.0}{(\textbackslash{}}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{)} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.6em}

% SELF-EXPLANATION
\centering
\begin{minipage}{0.48\textwidth}
\centering
{\scriptsize Cartilage -- \textsc{Monet-1.4B Chat} / Group 1 / Expert 232,717}
\\
\vspace{0.2em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{age (104.00\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ft}\colorbox[rgb]{1.0, 1.0, 1.0}{ening}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ art}\colorbox[rgb]{1.0, 1.0, 1.0}{icular}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8044461358995998, 0.9700503091017405, 0.8044461358995998}{il}\colorbox[rgb]{0.5472906056572411, 0.9306661287943521, 0.5472906056572411}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{;}\colorbox[rgb]{1.0, 1.0, 1.0}{ frequently}\colorbox[rgb]{1.0, 1.0, 1.0}{ old}\colorbox[rgb]{1.0, 1.0, 1.0}{ wrong}\colorbox[rgb]{1.0, 1.0, 1.0}{ly} (...) \\
    \textbf{age (100.48\%)} & (...) \colorbox[rgb]{0.8133458880817188, 0.9714133342107136, 0.8133458880817188}{ matrix}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ art}\colorbox[rgb]{1.0, 1.0, 1.0}{icular}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8400271384155049, 0.9754996518294017, 0.8400271384155049}{il}\colorbox[rgb]{0.5626104158513687, 0.9330124060312905, 0.5626104158513687}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{ function}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ dependent} (...) \\
    \textbf{age (100.07\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ important}\colorbox[rgb]{1.0, 1.0, 1.0}{ part}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ re}\colorbox[rgb]{1.0, 1.0, 1.0}{building}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8125492688487559, 0.971291329463323, 0.8125492688487559}{il}\colorbox[rgb]{0.5643981681150549, 0.9332862059275309, 0.5643981681150549}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ connect}\colorbox[rgb]{1.0, 1.0, 1.0}{ive} (...) \\
    \textbf{age (97.20\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ compression}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ art}\colorbox[rgb]{1.0, 1.0, 1.0}{icular}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8422260498299319, 0.9758364220460256, 0.8422260498299319}{il}\colorbox[rgb]{0.5769127453074736, 0.9352028528849283, 0.5769127453074736}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ flex}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ of} (...) \\
    \textbf{age (97.13\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{one}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ called}\colorbox[rgb]{1.0, 1.0, 1.0}{ art}\colorbox[rgb]{1.0, 1.0, 1.0}{icular}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8238271643133723, 0.9730185747146607, 0.8238271643133723}{il}\colorbox[rgb]{0.5772199406343348, 0.9352499008178712, 0.5772199406343348}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ becomes}\colorbox[rgb]{1.0, 1.0, 1.0}{ dam}\colorbox[rgb]{1.0, 1.0, 1.0}{aged}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{age (89.52\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{r}\colorbox[rgb]{1.0, 1.0, 1.0}{itional}\colorbox[rgb]{1.0, 1.0, 1.0}{ building}\colorbox[rgb]{1.0, 1.0, 1.0}{ blocks}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8266707448398365, 0.9734540780385335, 0.8266707448398365}{il}\colorbox[rgb]{0.6103388141183292, 0.9403221607208252, 0.6103388141183292}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ help}\colorbox[rgb]{1.0, 1.0, 1.0}{ maintain} (...) \\
    \textbf{age (88.07\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ connect}\colorbox[rgb]{1.0, 1.0, 1.0}{ive}\colorbox[rgb]{1.0, 1.0, 1.0}{ t}\colorbox[rgb]{1.0, 1.0, 1.0}{issues}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8841622205341564, 0.9822590788205465, 0.8841622205341564}{il}\colorbox[rgb]{0.616649732168983, 0.941288697719574, 0.616649732168983}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{ has}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ very}\colorbox[rgb]{1.0, 1.0, 1.0}{ slow}\colorbox[rgb]{1.0, 1.0, 1.0}{ turn}\colorbox[rgb]{1.0, 1.0, 1.0}{over} (...) \\
    \textbf{age (87.32\%)} & (...) \colorbox[rgb]{0.7807973237598644, 0.9664284189542134, 0.7807973237598644}{ous}\colorbox[rgb]{1.0, 1.0, 1.0}{ o}\colorbox[rgb]{1.0, 1.0, 1.0}{ss}\colorbox[rgb]{1.0, 1.0, 1.0}{ification}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ cart}\colorbox[rgb]{0.8629059125395382, 0.9790036082267761, 0.8629059125395382}{il}\colorbox[rgb]{0.6198888785698835, 0.9417847832043966, 0.6198888785698835}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{ t}\colorbox[rgb]{1.0, 1.0, 1.0}{issue}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ e}\colorbox[rgb]{1.0, 1.0, 1.0}{pi} (...) \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Category} & \textbf{None}	& \textbf{Biology}	& \textbf{Business}	& \textbf{Chemistry}	& \textbf{Computer Science}	& \textbf{Economics}	& \textbf{Engineering}	& \textbf{Health}	& \textbf{History}	& \textbf{Law}	    & \textbf{Math}	& \textbf{Other}	& \textbf{Philosophy}	& \textbf{Physics}	& \textbf{Psychology} \\
\midrule
\textbf{Biology} & 49.58 & 47.84 & 45.98 & 42.89 & 50.22 & 47.41 & 43.04 & 45.31 & 44.57 & 42.86 & 48.64 & 49.53 & 47.87 & 48.75 & 49.05 \\
\textbf{Business} & 57.65 & 56.46 & 51.76 & 55.92 & 55.76 & 55.60 & 51.22 & 56.67 & 54.46 & 52.81 & 54.69 & 56.53 & 53.28 & 57.53 & 57.15 \\
\textbf{Chemistry} & 34.27 & 34.26 & 31.03 & 29.82 & 32.78 & 30.78 & 30.79 & 31.78 & 34.51 & 34.53 & 27.32 & 31.54 & 32.80 & 31.02 & 32.78 \\
\textbf{Computer Science} & 39.45 & 39.42 & 38.56 & 36.78 & 29.97 & 36.05 & 33.66 & 37.28 & 36.47 & 35.37 & 37.28 & 38.50 & 38.45 & 39.70 & 37.50 \\
\textbf{Economics} & 38.62 & 39.27 & 36.43 & 36.56 & 37.08 & 34.94 & 36.73 & 38.85 & 36.61 & 35.05 & 38.53 & 38.14 & 39.20 & 38.24 & 37.65 \\
\textbf{Engineering} & 39.31 & 35.17 & 35.17 & 36.55 & 41.38 & 34.48 & 32.41 & 40.00 & 35.86 & 34.48 & 33.79 & 39.31 & 34.48 & 34.48 & 37.93 \\
\textbf{Health} & 44.93 & 42.41 & 42.38 & 39.86 & 43.65 & 44.47 & 40.73 & 40.38 & 42.89 & 38.73 & 41.64 & 45.11 & 44.45 & 43.52 & 43.82 \\
\textbf{History} & 45.56 & 44.75 & 45.50 & 43.10 & 45.64 & 46.62 & 46.85 & 45.65 & 36.94 & 40.25 & 44.38 & 47.60 & 44.02 & 45.84 & 45.42 \\
\textbf{Law} & 39.90 & 38.99 & 37.83 & 38.43 & 39.68 & 39.33 & 35.36 & 38.77 & 34.49 & 31.92 & 39.93 & 40.56 & 37.57 & 39.57 & 40.15 \\
\textbf{Math} & 30.05 & 29.08 & 27.79 & 28.98 & 31.22 & 29.97 & 28.73 & 29.94 & 28.40 & 27.38 & 23.49 & 30.35 & 29.31 & 30.85 & 30.36 \\
\textbf{Other} & 45.44 & 43.99 & 40.88 & 43.45 & 45.11 & 44.43 & 40.74 & 43.45 & 38.78 & 36.57 & 41.48 & 44.82 & 43.62 & 45.03 & 45.08 \\
\textbf{Philosophy} & 47.04 & 45.53 & 43.61 & 45.01 & 45.48 & 46.51 & 41.09 & 46.86 & 39.97 & 40.97 & 42.83 & 47.25 & 42.29 & 46.40 & 46.71 \\
\textbf{Physics} & 40.52 & 39.14 & 39.25 & 32.95 & 39.88 & 39.71 & 34.42 & 37.77 & 34.72 & 34.87 & 32.47 & 39.83 & 38.20 & 37.80 & 40.14 \\
\textbf{Psychology} & 50.86 & 47.80 & 43.90 & 48.43 & 50.68 & 49.62 & 44.74 & 44.15 & 46.49 & 44.42 & 48.30 & 50.01 & 48.06 & 49.30 & 50.01 \\
\midrule
\midrule
\textbf{$\Delta$ Target} & -- & -1.74 & -5.89 & -4.46 & -9.47 & -3.68 & -6.90 & -4.55 & -8.62 & -7.98 & -6.56 & -0.62 & -4.74 & -2.72 & -0.86 \\
\textbf{$\Delta$ Others} & -- & -1.33 & -2.86 & -3.08 & -0.40 & -1.51 & -4.29 & -1.67 & -3.80 & -5.00 & -3.22 & -0.27 & -1.91 & -0.96 & -0.66 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
\textbf{Category} & \textbf{None}	& \textbf{Biology}	& \textbf{Business}	& \textbf{Chemistry}	& \textbf{Computer Science}	& \textbf{Economics}	& \textbf{Engineering}	& \textbf{Health}	& \textbf{History}	& \textbf{Law}	    & \textbf{Math}	& \textbf{Other}	& \textbf{Philosophy}	& \textbf{Physics}	& \textbf{Psychology} \\
\midrule
\textbf{Biology} & 43.51 & 38.43 & 38.56 & 40.28 & 43.62 & 39.31 & 40.76 & 40.06 & 35.56 & 38.99 & 41.45 & 42.73 & 38.19 & 42.61 & 43.21 \\
\textbf{Business} & 48.07 & 45.87 & 43.00 & 46.84 & 45.92 & 45.08 & 45.42 & 47.59 & 44.93 & 44.47 & 47.83 & 46.96 & 45.59 & 46.72 & 45.79 \\
\textbf{Chemistry} & 30.82 & 27.32 & 30.05 & 27.81 & 30.55 & 28.06 & 28.08 & 27.32 & 26.05 & 31.04 & 29.31 & 30.80 & 30.56 & 28.57 & 29.05 \\
\textbf{Computer Science} & 31.95 & 30.50 & 31.17 & 29.80 & 30.97 & 28.63 & 30.03 & 29.58 & 29.08 & 28.86 & 30.61 & 32.70 & 31.95 & 31.72 & 32.64 \\
\textbf{Economics} & 34.51 & 33.55 & 32.74 & 33.10 & 31.38 & 28.75 & 31.97 & 32.35 & 31.07 & 32.10 & 33.71 & 34.15 & 33.09 & 33.22 & 33.95 \\
\textbf{Engineering} & 30.34 & 26.90 & 28.97 & 33.10 & 32.41 & 30.34 & 32.41 & 31.03 & 27.59 & 32.41 & 29.66 & 30.34 & 30.34 & 29.66 & 31.03 \\
\textbf{Health} & 38.03 & 36.53 & 35.67 & 36.88 & 37.38 & 36.58 & 36.32 & 35.54 & 34.58 & 37.25 & 36.02 & 37.50 & 38.09 & 38.23 & 36.87 \\
\textbf{History} & 39.11 & 38.98 & 36.75 & 38.93 & 38.47 & 37.87 & 36.61 & 39.50 & 32.67 & 38.68 & 39.43 & 38.86 & 37.79 & 39.84 & 38.13 \\
\textbf{Law} & 33.89 & 32.66 & 34.00 & 31.94 & 33.98 & 32.97 & 33.73 & 33.06 & 29.98 & 33.17 & 31.93 & 34.32 & 34.10 & 32.91 & 33.82 \\
\textbf{Math} & 22.18 & 24.30 & 23.53 & 24.23 & 22.43 & 24.15 & 22.98 & 23.55 & 21.33 & 24.33 & 23.75 & 22.58 & 22.14 & 21.42 & 21.75 \\
\textbf{Other} & 36.37 & 36.66 & 35.38 & 35.14 & 36.32 & 36.31 & 35.73 & 34.71 & 34.95 & 35.23 & 35.67 & 36.26 & 36.93 & 36.06 & 36.67 \\
\textbf{Philosophy} & 37.00 & 36.67 & 35.97 & 37.92 & 36.69 & 35.76 & 35.65 & 37.38 & 32.72 & 36.26 & 37.78 & 37.82 & 34.85 & 37.38 & 37.44 \\
\textbf{Physics} & 32.46 & 30.91 & 32.45 & 28.05 & 32.39 & 31.34 & 31.29 & 30.77 & 29.78 & 31.73 & 32.18 & 31.82 & 31.07 & 31.41 & 31.96 \\
\textbf{Psychology} & 39.16 & 37.65 & 36.36 & 38.53 & 38.83 & 37.70 & 38.02 & 38.90 & 37.07 & 38.29 & 38.77 & 38.75 & 38.86 & 38.41 & 37.16 \\
\midrule
\midrule
\textbf{$\Delta$ Target}         & -- & -5.09 & -5.07 & -3.01 & -0.97 & -5.76 & 2.07 & -2.48 & -6.44 & -0.72 & 1.57 & -0.11 & -2.15 & -1.05 & -2.00 \\
\textbf{$\Delta$ Others} & -- & -1.18 & -1.36 & -0.91 & -0.39 & -1.44 & -1.58 & -1.04 & -3.35 & -1.07 & -0.84 & -0.13 & -0.90 & -0.63 & -0.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{>{\arraybackslash}p{1.3cm}>{\centering\arraybackslash}p{1.3cm}>{\centering\arraybackslash}p{1.3cm}>{\centering\arraybackslash}p{1.3cm}>{\centering\arraybackslash}p{1.3cm}>{\centering\arraybackslash}p{1.3cm}>{\centering\arraybackslash}p{1.3cm}>{\centering\arraybackslash}p{1.3cm}}
\toprule
           \textbf{Language} & \textbf{None} & \textbf{Python} & \textbf{C++} & \textbf{Java} & \textbf{JavaScript} & \textbf{Lua} & \textbf{PHP} \\ \midrule
\textbf{Python}     & 31.64  & 1.06   & 28.10  & 26.33  & 31.44  & 30.58  & 28.63  \\ 
\textbf{C++}        & 27.39  & 26.48  & 12.19  & 26.94  & 26.84  & 27.15  & 27.07  \\ 
\textbf{Java}       & 28.74  & 29.31  & 26.77  & 8.37   & 26.86  & 30.47  & 28.31  \\ 
\textbf{JavaScript} & 30.40  & 28.84  & 29.46  & 27.81  & 21.33  & 29.30  & 30.90  \\ 
\textbf{Lua}        & 16.97  & 14.03  & 16.29  & 16.25  & 15.57  & 1.24   & 14.97  \\ 
\textbf{PHP}        & 28.17  & 27.33  & 26.09  & 28.36  & 25.07  & 25.62  & 1.55   \\ 
\bottomrule
\end{tabular}
\begin{tabular}{>{\centering\arraybackslash}p{2.3cm} c c c c c c c c c}
% \toprule 
% \textbf{Correlation Threshold} & \textbf{MMLU} & \textbf{ARC} & \textbf{WG}  & \textbf{PIQA} & \textbf{SIQA} & \textbf{OBQA} & \textbf{HS}   & \textbf{CSQA} & \textbf{Avg}  \\ 
% \midrule
% — & 0.352         & 0.495        & 0.522        & 0.727         & 0.423         & 0.418         & 0.529         & 0.363         & 0.478         \\ 
% \cmidrule(lr){1-10}
% 0.2  & 0.352         & 0.494        & 0.526        & 0.726         & 0.425         & 0.416         & 0.531         & 0.361         & 0.479         \\
% 0.1  & 0.349         & 0.493        & 0.519        & 0.723         & 0.423         & 0.426         & 0.525         & 0.363         & 0.478         \\
% 0.05 & 0.337         & 0.484        & 0.523        & 0.708         & 0.421         & 0.406         & 0.494         & 0.364         & 0.467         \\ 
% \bottomrule
% \end{tabular}
% % }
% \caption{\textsc{Monet}'s performance with \textsc{RealToxicityPrompts} across benchmarks with varying correlation thresholds.}
% \label{tab:realtoxicity-full}
% \end{table}

\begin{table}[t]
\setlength{\belowcaptionskip}{-0.5em}
\centering
\resizebox{0.9\columnwidth}{!}{
\begin{tabular}{>{\centering\arraybackslash}p{2.3cm} c c c c c c c c c}
\toprule
% \textbf{Correlation Threshold} & \multirow{2}{*}{\textbf{MMLU}} & \multirow{2}{*}{\textbf{ARC}} & \multirow{2}{*}{\textbf{WG}}  & \multirow{2}{*}{\textbf{PIQA}} & \multirow{2}{*}{\textbf{SIQA}} & \multirow{2}{*}{\textbf{OBQA}} & \multirow{2}{*}{\textbf{HS}}   & \multirow{2}{*}{\textbf{CSQA}} & \multirow{2}{*}{\textbf{Avg.}}  \\ 
\textbf{Correlation Threshold} & \textbf{MMLU} & \textbf{ARC} & \textbf{WG}  & \textbf{PIQA} & \textbf{SIQA} & \textbf{OBQA} & \textbf{HS}   & \textbf{CSQA} & \textbf{Avg.}  \\ 
\midrule
—       & 0.352         & 0.495        & 0.522        & 0.727         & 0.423         & 0.418         & 0.529         & 0.363         & 0.478         \\ 
%\cmidrule(lr){1-10}
\midrule
\multicolumn{10}{c}{\textbf{\textsc{RealToxicityPrompts}}} \\
\midrule
0.2 & 0.352	& 0.494	& 0.526	& 0.726	& 0.425	& 0.416	& 0.531	& 0.361	& 0.479 \\
0.1 & 0.349	& 0.493	& 0.519	& 0.723	& 0.423	& 0.426	& 0.525	& 0.363	& 0.478 \\
0.05 & 0.337	& 0.484	& 0.523	& 0.708	& 0.421	& 0.406	& 0.494	& 0.364	& 0.467 \\
\midrule
\multicolumn{10}{c}{\textbf{ToxiGen}} \\
\midrule
0.2 & 0.351	& 0.493	& 0.522	& 0.729	& 0.424	& 0.414	& 0.529	& 0.362	& 0.478 \\
0.1 & 0.345	& 0.493	& 0.516	& 0.722	& 0.423	& 0.402	& 0.518	& 0.367	& 0.473 \\
0.05 & 0.336	& 0.479	& 0.508	& 0.706	& 0.414	& 0.372	& 0.481	& 0.345	& 0.455 \\
\bottomrule
\end{tabular}
\begin{tabular}{r|l}
    \textbf{plants (30.06\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ sun}\colorbox[rgb]{1.0, 1.0, 1.0}{light}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ aqu}\colorbox[rgb]{1.0, 1.0, 1.0}{atic}\colorbox[rgb]{0.8691382674609913, 0.9799581130345663, 0.8691382674609913}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ cannot}\colorbox[rgb]{1.0, 1.0, 1.0}{ grow}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Aqu} (...) \\
    \textbf{plants (28.20\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ each}\colorbox[rgb]{1.0, 1.0, 1.0}{ zone}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ keep}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8772280125056997, 0.9811970829963683, 0.8772280125056997}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ area}\colorbox[rgb]{1.0, 1.0, 1.0}{ of} (...) \\
    \textbf{animals (27.52\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{vir}\colorbox[rgb]{1.0, 1.0, 1.0}{oment}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ also}\colorbox[rgb]{0.880201165115132, 0.9816524306933085, 0.880201165115132}{ animals}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.9215729552156784, 0.9879886507987976, 0.9215729552156784}{ birds}\colorbox[rgb]{1.0, 1.0, 1.0}{ who}\colorbox[rgb]{1.0, 1.0, 1.0}{ can} (...) \\
    \textbf{tree (27.04\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ only}\colorbox[rgb]{1.0, 1.0, 1.0}{ becomes}\colorbox[rgb]{1.0, 1.0, 1.0}{ worse}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8822834772222183, 0.9819713433583577, 0.8822834772222183}{ tree}\colorbox[rgb]{1.0, 1.0, 1.0}{ roots}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{ totally}\colorbox[rgb]{1.0, 1.0, 1.0}{ c} (...) \\
    \textbf{plant (26.86\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ dam}\colorbox[rgb]{1.0, 1.0, 1.0}{aged}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{0.8830665528774262, 0.9820912738641103, 0.8830665528774262}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{ surv}\colorbox[rgb]{1.0, 1.0, 1.0}{ive}\colorbox[rgb]{1.0, 1.0, 1.0}{ a} (...) \\
    \textbf{plant (26.86\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ its}\colorbox[rgb]{1.0, 1.0, 1.0}{ intended}\colorbox[rgb]{1.0, 1.0, 1.0}{ target}\colorbox[rgb]{1.0, 1.0, 1.0}{ due}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{0.8830841569339527, 0.9820939699808757, 0.8830841569339527}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ fol}\colorbox[rgb]{1.0, 1.0, 1.0}{i}\colorbox[rgb]{1.0, 1.0, 1.0}{age}\colorbox[rgb]{1.0, 1.0, 1.0}{ blocking} (...) \\
    \textbf{ants (26.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ soil}\colorbox[rgb]{1.0, 1.0, 1.0}{ mo}\colorbox[rgb]{1.0, 1.0, 1.0}{ist}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pl}\colorbox[rgb]{0.8833638629492591, 0.9821368078390758, 0.8833638629492591}{ants}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ containers}\colorbox[rgb]{1.0, 1.0, 1.0}{ generally}\colorbox[rgb]{1.0, 1.0, 1.0}{ need} (...) \\
    \textbf{plants (25.85\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ils}\colorbox[rgb]{1.0, 1.0, 1.0}{ causes}\colorbox[rgb]{1.0, 1.0, 1.0}{ tr}\colorbox[rgb]{1.0, 1.0, 1.0}{ample}\colorbox[rgb]{1.0, 1.0, 1.0}{d}\colorbox[rgb]{0.887481201396269, 0.982767391204834, 0.887481201396269}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ excess}\colorbox[rgb]{1.0, 1.0, 1.0}{ive}\colorbox[rgb]{1.0, 1.0, 1.0}{ er} (...) \\
    \textbf{plant (24.89\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ but}\colorbox[rgb]{1.0, 1.0, 1.0}{ sometimes}\colorbox[rgb]{1.0, 1.0, 1.0}{ just}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8916594535112381, 0.9834073036909103, 0.8916594535112381}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ treatment}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Even} (...) \\
    \textbf{plants (24.83\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{bove}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ soil}\colorbox[rgb]{1.0, 1.0, 1.0}{ line}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.8919062670539408, 0.9834451039632162, 0.8919062670539408}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{ display}\colorbox[rgb]{1.0, 1.0, 1.0}{ leaf}\colorbox[rgb]{1.0, 1.0, 1.0}{ sp} (...) \\
    \textbf{plants (24.69\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ mul}\colorbox[rgb]{1.0, 1.0, 1.0}{ch}\colorbox[rgb]{1.0, 1.0, 1.0}{ will}\colorbox[rgb]{1.0, 1.0, 1.0}{ protect}\colorbox[rgb]{0.8925091184237424, 0.9835374325513839, 0.8925091184237424}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ dr}\colorbox[rgb]{1.0, 1.0, 1.0}{ought}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{plant (22.71\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.9433048516511917, 0.9913169592618942, 0.9433048516511917}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ so}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.9011349569348728, 0.9848585069179534, 0.9011349569348728}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{ abs}\colorbox[rgb]{1.0, 1.0, 1.0}{orb}\colorbox[rgb]{1.0, 1.0, 1.0}{ it} (...) \\
    \textbf{plants (22.35\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ growing}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ sh}\colorbox[rgb]{1.0, 1.0, 1.0}{ade}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.9027058173628415, 0.9850990891456604, 0.9027058173628415}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ growing}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ sh}\colorbox[rgb]{1.0, 1.0, 1.0}{ade} (...) \\
    \textbf{plant (22.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{C}\colorbox[rgb]{1.0, 1.0, 1.0}{ which}\colorbox[rgb]{1.0, 1.0, 1.0}{ k}\colorbox[rgb]{1.0, 1.0, 1.0}{ills}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.9030127921525171, 0.9851461033026379, 0.9030127921525171}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ emb}\colorbox[rgb]{1.0, 1.0, 1.0}{ry}\colorbox[rgb]{0.939978353065603, 0.9908074955145518, 0.939978353065603}{o}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{es (22.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ There}\colorbox[rgb]{1.0, 1.0, 1.0}{ were}\colorbox[rgb]{1.0, 1.0, 1.0}{ far}\colorbox[rgb]{1.0, 1.0, 1.0}{ more}\colorbox[rgb]{1.0, 1.0, 1.0}{ be}\colorbox[rgb]{0.9032916225054686, 0.9851888070503871, 0.9032916225054686}{es}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ more}\colorbox[rgb]{1.0, 1.0, 1.0}{ fruit}\colorbox[rgb]{1.0, 1.0, 1.0}{ set} (...) \\
    \textbf{trees (22.19\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ outside}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ pipe}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ affected}\colorbox[rgb]{0.9034228486173292, 0.9852089047431947, 0.9034228486173292}{ trees}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ shr}\colorbox[rgb]{0.9214579126414131, 0.9879710316658019, 0.9214579126414131}{ubs}\colorbox[rgb]{1.0, 1.0, 1.0}{ immediately} (...) \\
    \textbf{plants (21.91\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ sl}\colorbox[rgb]{1.0, 1.0, 1.0}{ugs}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ cab}\colorbox[rgb]{1.0, 1.0, 1.0}{bage}\colorbox[rgb]{0.9046269492191428, 0.9853933165470758, 0.9046269492191428}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ de}\colorbox[rgb]{1.0, 1.0, 1.0}{er}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{plant (21.90\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{g}\colorbox[rgb]{1.0, 1.0, 1.0}{ives}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.9046915082370535, 0.9854032039642333, 0.9046915082370535}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ strong}\colorbox[rgb]{1.0, 1.0, 1.0}{ later}\colorbox[rgb]{1.0, 1.0, 1.0}{al} (...) \\
    \textbf{plant (21.77\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{bor}\colorbox[rgb]{1.0, 1.0, 1.0}{ne}\colorbox[rgb]{1.0, 1.0, 1.0}{ organ}\colorbox[rgb]{0.9220891938490026, 0.9880677143732708, 0.9220891938490026}{isms}\colorbox[rgb]{1.0, 1.0, 1.0}{ including}\colorbox[rgb]{0.9052288989810382, 0.9854855070511501, 0.9052288989810382}{ plant}\colorbox[rgb]{1.0, 1.0, 1.0}{ path}\colorbox[rgb]{1.0, 1.0, 1.0}{og}\colorbox[rgb]{1.0, 1.0, 1.0}{ens}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Biology - \textsc{Monet}-1.4B / Group 5 / Expert 168,250}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{tort (52.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ens}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ soft}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ touch}\colorbox[rgb]{0.7724524820552152, 0.9651503801345824, 0.7724524820552152}{ tort}\colorbox[rgb]{1.0, 1.0, 1.0}{o}\colorbox[rgb]{1.0, 1.0, 1.0}{ise}\colorbox[rgb]{1.0, 1.0, 1.0}{ tem}\colorbox[rgb]{1.0, 1.0, 1.0}{ples} (...) \\
    \textbf{but (45.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ threatened}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ ext}\colorbox[rgb]{1.0, 1.0, 1.0}{inction}\colorbox[rgb]{0.9419015735387801, 0.9911020427942276, 0.9419015735387801}{,}\colorbox[rgb]{0.8034516948110917, 0.9698980073134105, 0.8034516948110917}{ but}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ which}\colorbox[rgb]{1.0, 1.0, 1.0}{ trade}\colorbox[rgb]{1.0, 1.0, 1.0}{ must} (...) \\
    \textbf{tort (37.44\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{pel}\colorbox[rgb]{1.0, 1.0, 1.0}{ hook}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ pl}\colorbox[rgb]{1.0, 1.0, 1.0}{astic}\colorbox[rgb]{0.8370333720656002, 0.97504114707311, 0.8370333720656002}{ tort}\colorbox[rgb]{1.0, 1.0, 1.0}{o}\colorbox[rgb]{1.0, 1.0, 1.0}{ises}\colorbox[rgb]{1.0, 1.0, 1.0}{hell}\colorbox[rgb]{1.0, 1.0, 1.0}{ buttons} (...) \\
    \textbf{ut (33.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ified}\colorbox[rgb]{1.0, 1.0, 1.0}{ prior}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{0.855145208975848, 0.9778150320053101, 0.855145208975848}{ut}\colorbox[rgb]{1.0, 1.0, 1.0}{uring}\colorbox[rgb]{1.0, 1.0, 1.0}{ back}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ g} (...) \\
    \textbf{at (30.75\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{The}\colorbox[rgb]{1.0, 1.0, 1.0}{ study}\colorbox[rgb]{1.0, 1.0, 1.0}{ calculated}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ rate}\colorbox[rgb]{0.8661291672902949, 0.9794972598552705, 0.8661291672902949}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ which}\colorbox[rgb]{1.0, 1.0, 1.0}{ ext}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{1.0, 1.0, 1.0}{ctions} (...) \\
    \textbf{Agricult (30.30\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{S}\colorbox[rgb]{1.0, 1.0, 1.0}{ands}\colorbox[rgb]{0.8680877580362207, 0.9797972242037456, 0.8680877580362207}{ Agricult}\colorbox[rgb]{1.0, 1.0, 1.0}{ural}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mach}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{1.0, 1.0, 1.0}{ery} (...) \\
    \textbf{tort (28.87\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ained}\colorbox[rgb]{1.0, 1.0, 1.0}{ glass}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ made}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.8743322425028857, 0.9807535866896311, 0.8743322425028857}{ tort}\colorbox[rgb]{1.0, 1.0, 1.0}{ured}\colorbox[rgb]{1.0, 1.0, 1.0}{ sou}\colorbox[rgb]{1.0, 1.0, 1.0}{ls}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{ort (28.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ite}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Rain}\colorbox[rgb]{1.0, 1.0, 1.0}{ T}\colorbox[rgb]{0.8769255262963913, 0.9811507562796276, 0.8769255262963913}{ort}\colorbox[rgb]{1.0, 1.0, 1.0}{ure}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{Test}\colorbox[rgb]{1.0, 1.0, 1.0}{ Kit} (...) \\
    \textbf{cout (27.84\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ handle}\colorbox[rgb]{1.0, 1.0, 1.0}{ lip}\colorbox[rgb]{0.8788201742312487, 0.981440927584966, 0.8788201742312487}{ cout}\colorbox[rgb]{1.0, 1.0, 1.0}{ure}\colorbox[rgb]{1.0, 1.0, 1.0}{ right}\colorbox[rgb]{1.0, 1.0, 1.0}{ now}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{of (26.55\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ cy}\colorbox[rgb]{1.0, 1.0, 1.0}{c}\colorbox[rgb]{1.0, 1.0, 1.0}{ads}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{most}\colorbox[rgb]{0.8844494248137755, 0.9823030650615692, 0.8844494248137755}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ M}\colorbox[rgb]{1.0, 1.0, 1.0}{p}\colorbox[rgb]{1.0, 1.0, 1.0}{um}\colorbox[rgb]{1.0, 1.0, 1.0}{al} (...) \\
    \textbf{species (25.74\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ix}\colorbox[rgb]{1.0, 1.0, 1.0}{ II}\colorbox[rgb]{1.0, 1.0, 1.0}{ which}\colorbox[rgb]{1.0, 1.0, 1.0}{ covers}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{0.8879765927791596, 0.9828432619571685, 0.8879765927791596}{species}\colorbox[rgb]{1.0, 1.0, 1.0}{ not}\colorbox[rgb]{1.0, 1.0, 1.0}{ necessarily}\colorbox[rgb]{1.0, 1.0, 1.0}{ threatened} (...) \\
    \textbf{of (24.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ home}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ eight}\colorbox[rgb]{1.0, 1.0, 1.0}{ species}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.8927045727477354, 0.983567366997401, 0.8927045727477354}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ which}\colorbox[rgb]{1.0, 1.0, 1.0}{ three}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ in} (...) \\
    \textbf{tort (24.25\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{unch}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ I}\colorbox[rgb]{1.0, 1.0, 1.0}{ took}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.8944382739417693, 0.9838328888018926, 0.8944382739417693}{ tort}\colorbox[rgb]{1.0, 1.0, 1.0}{illa}\colorbox[rgb]{1.0, 1.0, 1.0}{ because}\colorbox[rgb]{1.0, 1.0, 1.0}{ it}\colorbox[rgb]{1.0, 1.0, 1.0}{ is} (...) \\
    \textbf{tort (24.25\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ly}\colorbox[rgb]{1.0, 1.0, 1.0}{ rounded}\colorbox[rgb]{1.0, 1.0, 1.0}{ cas}\colorbox[rgb]{1.0, 1.0, 1.0}{ings}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{0.8944409917382634, 0.9838333050409953, 0.8944409917382634}{ tort}\colorbox[rgb]{1.0, 1.0, 1.0}{o}\colorbox[rgb]{1.0, 1.0, 1.0}{ises}\colorbox[rgb]{1.0, 1.0, 1.0}{hell}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{agricult (22.49\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ used}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ industrial}\colorbox[rgb]{1.0, 1.0, 1.0}{ drive}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.9021111518144607, 0.9850080142418545, 0.9021111518144607}{ agricult}\colorbox[rgb]{1.0, 1.0, 1.0}{ure}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ compress}\colorbox[rgb]{1.0, 1.0, 1.0}{ors} (...) \\
    \textbf{tort (22.37\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ brown}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.9026184197734384, 0.9850857039292653, 0.9026184197734384}{ tort}\colorbox[rgb]{1.0, 1.0, 1.0}{o}\colorbox[rgb]{1.0, 1.0, 1.0}{ises}\colorbox[rgb]{1.0, 1.0, 1.0}{hell}\colorbox[rgb]{1.0, 1.0, 1.0}{ hair} (...) \\
    \textbf{ut (21.49\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ c}\colorbox[rgb]{1.0, 1.0, 1.0}{ran}\colorbox[rgb]{1.0, 1.0, 1.0}{ial}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{0.9064646985600977, 0.9856747736533482, 0.9064646985600977}{ut}\colorbox[rgb]{1.0, 1.0, 1.0}{ures}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ including}\colorbox[rgb]{1.0, 1.0, 1.0}{ the} (...) \\
    \textbf{ort (19.46\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{all}\colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ ‘}\colorbox[rgb]{1.0, 1.0, 1.0}{t}\colorbox[rgb]{0.9152794855482438, 0.9870247860749561, 0.9152794855482438}{ort}\colorbox[rgb]{1.0, 1.0, 1.0}{o}\colorbox[rgb]{1.0, 1.0, 1.0}{ises}\colorbox[rgb]{1.0, 1.0, 1.0}{hell}\colorbox[rgb]{1.0, 1.0, 1.0}{’} (...) \\
    \textbf{tort (19.42\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ sc}\colorbox[rgb]{1.0, 1.0, 1.0}{orch}\colorbox[rgb]{1.0, 1.0, 1.0}{ marks}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9154619541238336, 0.9870527317126592, 0.9154619541238336}{ tort}\colorbox[rgb]{1.0, 1.0, 1.0}{illa}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ look}\colorbox[rgb]{1.0, 1.0, 1.0}{ like} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.3em}
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Economics -- \textsc{Monet}-1.4B / Group 2 / Expert 190,658}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{marks (44.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{7}\colorbox[rgb]{1.0, 1.0, 1.0}{ tr}\colorbox[rgb]{1.0, 1.0, 1.0}{ill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{0.8044462007634781, 0.970050319035848, 0.8044462007634781}{ marks}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ year}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ is} (...) \\
    \textbf{mark (38.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{9}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Finn}\colorbox[rgb]{1.0, 1.0, 1.0}{ish}\colorbox[rgb]{0.8305880041683422, 0.9740540186564128, 0.8305880041683422}{ mark}\colorbox[rgb]{1.0, 1.0, 1.0}{ka}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ Swedish} (...) \\
    \textbf{bill (35.34\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ sp}\colorbox[rgb]{1.0, 1.0, 1.0}{ending}\colorbox[rgb]{1.0, 1.0, 1.0}{ tens}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.8461779205238118, 0.9764416635036468, 0.8461779205238118}{ bill}\colorbox[rgb]{1.0, 1.0, 1.0}{ions}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ dollars}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{marks (33.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ y}\colorbox[rgb]{1.0, 1.0, 1.0}{en}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ Deutsche}\colorbox[rgb]{0.8546359237502603, 0.9777370333671569, 0.8546359237502603}{ marks}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ French}\colorbox[rgb]{1.0, 1.0, 1.0}{ fran}\colorbox[rgb]{1.0, 1.0, 1.0}{cs} (...) \\
    \textbf{marks (31.69\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{0.8620626042870914, 0.9788744529088338, 0.8620626042870914}{ marks}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ even}\colorbox[rgb]{1.0, 1.0, 1.0}{ly} (...) \\
    \textbf{Bill (27.46\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ \$}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{0.8804577406714944, 0.9816917260487874, 0.8804577406714944}{ Bill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{0.9239609578076531, 0.9883543809254964, 0.9239609578076531}{ doll}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ bond} (...) \\
    \textbf{bill (26.67\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ was}\colorbox[rgb]{1.0, 1.0, 1.0}{ supported}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ tens}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.883902440702214, 0.982219292720159, 0.883902440702214}{ bill}\colorbox[rgb]{1.0, 1.0, 1.0}{ions}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ dollars}\colorbox[rgb]{1.0, 1.0, 1.0}{ of} (...) \\
    \textbf{doll (26.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ multi}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{0.8856264058281393, 0.9824833234151205, 0.8856264058281393}{ doll}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ c}\colorbox[rgb]{1.0, 1.0, 1.0}{ement}\colorbox[rgb]{1.0, 1.0, 1.0}{ plants} (...) \\
    \textbf{Mill (25.77\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{7}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{0.887828884755864, 0.9828206400076549, 0.887828884755864}{ Mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2} (...) \\
    \textbf{bill (25.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ Guy}\colorbox[rgb]{1.0, 1.0, 1.0}{ana}\colorbox[rgb]{1.0, 1.0, 1.0}{ has}\colorbox[rgb]{1.0, 1.0, 1.0}{ spent}\colorbox[rgb]{0.8883465374217314, 0.9828999201456705, 0.8883465374217314}{ bill}\colorbox[rgb]{1.0, 1.0, 1.0}{ions}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ other}\colorbox[rgb]{1.0, 1.0, 1.0}{ events} (...) \\
    \textbf{mill (25.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{7}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{9}\colorbox[rgb]{0.8905191530199612, 0.9832326630751291, 0.8905191530199612}{ mill}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ fis}\colorbox[rgb]{1.0, 1.0, 1.0}{cal} (...) \\
    \textbf{tokens (24.42\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.8937143930617502, 0.9837220241626103, 0.8937143930617502}{ tokens}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ its}\colorbox[rgb]{1.0, 1.0, 1.0}{ circul}\colorbox[rgb]{1.0, 1.0, 1.0}{ating} (...) \\
    \textbf{doll (24.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{os}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{The}\colorbox[rgb]{1.0, 1.0, 1.0}{ Canadian}\colorbox[rgb]{0.894592111601549, 0.9838564495245616, 0.894592111601549}{ doll}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ hasn}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{t} (...) \\
    \textbf{oll (23.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ pay}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ New}\colorbox[rgb]{1.0, 1.0, 1.0}{ Zealand}\colorbox[rgb]{1.0, 1.0, 1.0}{ D}\colorbox[rgb]{0.8958775190746082, 0.9840533137321472, 0.8958775190746082}{oll}\colorbox[rgb]{1.0, 1.0, 1.0}{ars}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ when}\colorbox[rgb]{1.0, 1.0, 1.0}{ you} (...) \\
    \textbf{Mill (23.60\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{8}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{0.8972915775635664, 0.984269881248474, 0.8972915775635664}{ Mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2} (...) \\
    \textbf{Bill (23.41\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ \$}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{0.8980987890678294, 0.9843935082356134, 0.8980987890678294}{ Bill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ deb}\colorbox[rgb]{1.0, 1.0, 1.0}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ was} (...) \\
    \textbf{doll (23.32\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ U}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{S}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{0.8984765887260437, 0.9844513694445292, 0.8984765887260437}{ doll}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ its}\colorbox[rgb]{1.0, 1.0, 1.0}{ highest} (...) \\
    \textbf{doll (23.05\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ U}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{S}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{0.8996527135372161, 0.984631496667862, 0.8996527135372161}{ doll}\colorbox[rgb]{1.0, 1.0, 1.0}{ar}\colorbox[rgb]{1.0, 1.0, 1.0}{ index}\colorbox[rgb]{1.0, 1.0, 1.0}{ has}\colorbox[rgb]{1.0, 1.0, 1.0}{ also} (...) \\
    \textbf{D (23.01\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{ billion}\colorbox[rgb]{1.0, 1.0, 1.0}{ US}\colorbox[rgb]{0.899825115238919, 0.9846579005320866, 0.899825115238919}{D}\colorbox[rgb]{1.0, 1.0, 1.0}{ b}\colorbox[rgb]{1.0, 1.0, 1.0}{ail}\colorbox[rgb]{1.0, 1.0, 1.0}{out}\colorbox[rgb]{1.0, 1.0, 1.0}{ package} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Economics -- \textsc{Monet}-1.4B / Group 5 / Expert 101,512}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{Ob (39.99\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ vote}\colorbox[rgb]{1.0, 1.0, 1.0}{ cl}\colorbox[rgb]{1.0, 1.0, 1.0}{ot}\colorbox[rgb]{1.0, 1.0, 1.0}{ure}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{0.825912914206, 0.9733380138874055, 0.825912914206}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ “} (...) \\
    \textbf{Ob (32.97\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ S}\colorbox[rgb]{1.0, 1.0, 1.0}{essions}\colorbox[rgb]{1.0, 1.0, 1.0}{ rolled}\colorbox[rgb]{1.0, 1.0, 1.0}{ back}\colorbox[rgb]{1.0, 1.0, 1.0}{ an}\colorbox[rgb]{0.8565040942500619, 0.9780231495698293, 0.8565040942500619}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{era}\colorbox[rgb]{1.0, 1.0, 1.0}{ law} (...) \\
    \textbf{Ins (31.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ when}\colorbox[rgb]{1.0, 1.0, 1.0}{ not}\colorbox[rgb]{1.0, 1.0, 1.0}{ needed}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.8610661653911367, 0.9787218451499939, 0.8610661653911367}{ Ins}\colorbox[rgb]{1.0, 1.0, 1.0}{ider}\colorbox[rgb]{1.0, 1.0, 1.0}{ Tr}\colorbox[rgb]{1.0, 1.0, 1.0}{ading}\colorbox[rgb]{1.0, 1.0, 1.0}{ information} (...) \\
    \textbf{Ins (30.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ intensity}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ size}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.8668866346864139, 0.9796132683753966, 0.8668866346864139}{ Ins}\colorbox[rgb]{1.0, 1.0, 1.0}{uring}\colorbox[rgb]{1.0, 1.0, 1.0}{ Your}\colorbox[rgb]{1.0, 1.0, 1.0}{ Home}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{Ob (30.24\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ord}\colorbox[rgb]{1.0, 1.0, 1.0}{able}\colorbox[rgb]{1.0, 1.0, 1.0}{ Care}\colorbox[rgb]{1.0, 1.0, 1.0}{ Act}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{0.8683865859228022, 0.9798429906368256, 0.8683865859228022}{Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{am}\colorbox[rgb]{1.0, 1.0, 1.0}{ac}\colorbox[rgb]{1.0, 1.0, 1.0}{are}\colorbox[rgb]{1.0, 1.0, 1.0}{).} (...) \\
    \textbf{Ins (30.03\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ should}\colorbox[rgb]{1.0, 1.0, 1.0}{ too}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.8693028660381541, 0.9799833218256633, 0.8693028660381541}{ Ins}\colorbox[rgb]{1.0, 1.0, 1.0}{ider}\colorbox[rgb]{1.0, 1.0, 1.0}{ trad}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ history} (...) \\
    \textbf{Ins (29.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{or}\colorbox[rgb]{1.0, 1.0, 1.0}{ni}\colorbox[rgb]{1.0, 1.0, 1.0}{ans}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.8725340471548193, 0.9804781874020894, 0.8725340471548193}{ Ins}\colorbox[rgb]{1.0, 1.0, 1.0}{pect}\colorbox[rgb]{1.0, 1.0, 1.0}{or}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mor}\colorbox[rgb]{1.0, 1.0, 1.0}{se} (...) \\
    \textbf{Ob (28.83\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ r}\colorbox[rgb]{1.0, 1.0, 1.0}{uling}\colorbox[rgb]{1.0, 1.0, 1.0}{ says}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ under}\colorbox[rgb]{0.8745092171079971, 0.980780690908432, 0.8745092171079971}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{C}\colorbox[rgb]{1.0, 1.0, 1.0}{are}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{Ins (25.63\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ reading}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{1.0, 1.0, 1.0}{ reviews}\colorbox[rgb]{1.0, 1.0, 1.0}{!}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.8884241405655355, 0.9829118053118389, 0.8884241405655355}{ Ins}\colorbox[rgb]{1.0, 1.0, 1.0}{ulate}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ entire}\colorbox[rgb]{1.0, 1.0, 1.0}{ bottom} (...) \\
    \textbf{Ob (24.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{So}\colorbox[rgb]{1.0, 1.0, 1.0}{ if}\colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ opp}\colorbox[rgb]{1.0, 1.0, 1.0}{ose}\colorbox[rgb]{0.8931609744534774, 0.9836372663577397, 0.8931609744534774}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{C}\colorbox[rgb]{1.0, 1.0, 1.0}{are}\colorbox[rgb]{1.0, 1.0, 1.0}{ or} (...) \\
    \textbf{Ob (24.41\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ course}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ not}\colorbox[rgb]{1.0, 1.0, 1.0}{ supporting}\colorbox[rgb]{0.8937484206522213, 0.9837272355953852, 0.8937484206522213}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{am}\colorbox[rgb]{1.0, 1.0, 1.0}{ac}\colorbox[rgb]{1.0, 1.0, 1.0}{are}\colorbox[rgb]{1.0, 1.0, 1.0}{ pretty} (...) \\
    \textbf{Ob (23.91\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Americans}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ repe}\colorbox[rgb]{1.0, 1.0, 1.0}{al}\colorbox[rgb]{0.8959175206282559, 0.9840594400962193, 0.8959175206282559}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{am}\colorbox[rgb]{1.0, 1.0, 1.0}{ac}\colorbox[rgb]{1.0, 1.0, 1.0}{are}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{Ob (23.50\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ White}\colorbox[rgb]{1.0, 1.0, 1.0}{ House}\colorbox[rgb]{1.0, 1.0, 1.0}{ war}\colorbox[rgb]{1.0, 1.0, 1.0}{ned}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{0.8977111430729137, 0.9843341390291851, 0.8977111430729137}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{ would}\colorbox[rgb]{1.0, 1.0, 1.0}{ v}\colorbox[rgb]{1.0, 1.0, 1.0}{eto} (...) \\
    \textbf{Ob (20.99\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ many}\colorbox[rgb]{1.0, 1.0, 1.0}{ chief}\colorbox[rgb]{1.0, 1.0, 1.0}{ architect}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.9086104994311053, 0.9860034098227819, 0.9086104994311053}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{am}\colorbox[rgb]{1.0, 1.0, 1.0}{ac}\colorbox[rgb]{1.0, 1.0, 1.0}{are}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{Ob (19.83\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ remember}\colorbox[rgb]{1.0, 1.0, 1.0}{ anyone}\colorbox[rgb]{1.0, 1.0, 1.0}{ calling}\colorbox[rgb]{0.9136748115806019, 0.9867790251970292, 0.9136748115806019}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ hom}\colorbox[rgb]{1.0, 1.0, 1.0}{oph} (...) \\
    \textbf{Ob (19.66\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ books}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ balance}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{0.9144256434019875, 0.9868940174579621, 0.9144256434019875}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{am}\colorbox[rgb]{1.0, 1.0, 1.0}{ac}\colorbox[rgb]{1.0, 1.0, 1.0}{are}\colorbox[rgb]{1.0, 1.0, 1.0}{ even} (...) \\
    \textbf{best (19.30\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ would}\colorbox[rgb]{1.0, 1.0, 1.0}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{ be}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{0.9159854510251213, 0.9871329069137573, 0.9159854510251213}{ best}\colorbox[rgb]{1.0, 1.0, 1.0}{ie}\colorbox[rgb]{1.0, 1.0, 1.0}{?}\colorbox[rgb]{1.0, 1.0, 1.0}{!}\colorbox[rgb]{1.0, 1.0, 1.0}{ Let} (...) \\
    \textbf{Ob (18.93\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ist}\colorbox[rgb]{1.0, 1.0, 1.0}{ because}\colorbox[rgb]{1.0, 1.0, 1.0}{ it}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{0.9175930827856065, 0.9873791207869846, 0.9175930827856065}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ legacy} (...) \\
    \textbf{Ob (18.88\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ issues}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ und}\colorbox[rgb]{1.0, 1.0, 1.0}{o}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{0.9178206512156655, 0.9874139736096064, 0.9178206512156655}{ Ob}\colorbox[rgb]{1.0, 1.0, 1.0}{ama}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{era}\colorbox[rgb]{1.0, 1.0, 1.0}{ reg} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.3em}
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Math -- \textsc{Monet}-1.4B / Group 2 / Expert 196,851}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{Statistics (81.99\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.6430981341530295, 0.9453393538792927, 0.6430981341530295}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ represents}\colorbox[rgb]{1.0, 1.0, 1.0}{ national}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ aver} (...) \\
    \textbf{Statistics (79.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Current}\colorbox[rgb]{1.0, 1.0, 1.0}{ Emp}\colorbox[rgb]{1.0, 1.0, 1.0}{loyment}\colorbox[rgb]{0.6526756749433629, 0.9468061844507853, 0.6526756749433629}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{CES}\colorbox[rgb]{1.0, 1.0, 1.0}{):}\colorbox[rgb]{1.0, 1.0, 1.0}{ compiled} (...) \\
    \textbf{Statistics (76.18\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.6683834489654092, 0.949211879571279, 0.6683834489654092}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ continu}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ several} (...) \\
    \textbf{Statistics (75.09\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{V}\colorbox[rgb]{1.0, 1.0, 1.0}{ital}\colorbox[rgb]{1.0, 1.0, 1.0}{ \&}\colorbox[rgb]{1.0, 1.0, 1.0}{ Health}\colorbox[rgb]{0.6731335345436544, 0.9499393701553345, 0.6731335345436544}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ U}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{S} (...) \\
    \textbf{Survey (74.14\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Current}\colorbox[rgb]{0.9526248925748992, 0.9927443529168765, 0.9526248925748992}{ Population}\colorbox[rgb]{0.67728230602601, 0.950574767589569, 0.67728230602601}{ Survey}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ U}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{S} (...) \\
    \textbf{Statistics (73.55\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ US}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.6798231279148774, 0.9509639024734498, 0.6798231279148774}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ much}\colorbox[rgb]{1.0, 1.0, 1.0}{ faster}\colorbox[rgb]{1.0, 1.0, 1.0}{ than} (...) \\
    \textbf{Statistics (73.51\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.6800160330884597, 0.9509934465090435, 0.6800160330884597}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{B}\colorbox[rgb]{0.8886409805101507, 0.9829450150330861, 0.8886409805101507}{LS}\colorbox[rgb]{0.9482894979855594, 0.992080373565356, 0.9482894979855594}{)} (...) \\
    \textbf{Statistics (70.40\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.6935720128171585, 0.953069587548574, 0.6935720128171585}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{B}\colorbox[rgb]{1.0, 1.0, 1.0}{LS} (...) \\
    \textbf{Statistics (68.86\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7002734892508564, 0.954095939795176, 0.7002734892508564}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ average}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{Statistics (68.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{National}\colorbox[rgb]{1.0, 1.0, 1.0}{ Center}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ Education}\colorbox[rgb]{0.701187265620512, 0.9542358875274659, 0.701187265620512}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{0} (...) \\
    \textbf{Statistics (67.71\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{S}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.705274053180919, 0.9548617919286091, 0.705274053180919}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ average}\colorbox[rgb]{1.0, 1.0, 1.0}{ annual} (...) \\
    \textbf{Statistics (67.66\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7054987416547887, 0.9548962036768596, 0.7054987416547887}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{B}\colorbox[rgb]{0.9427589767119464, 0.9912333567937215, 0.9427589767119464}{LS}\colorbox[rgb]{1.0, 1.0, 1.0}{).} (...) \\
    \textbf{Statistics (67.03\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{S}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7082318200784572, 0.9553147832552593, 0.7082318200784572}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ employ}\colorbox[rgb]{1.0, 1.0, 1.0}{ment}\colorbox[rgb]{1.0, 1.0, 1.0}{ of} (...) \\
    \textbf{Statistics (66.07\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7124120116233825, 0.9559549927711486, 0.7124120116233825}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{—}\colorbox[rgb]{1.0, 1.0, 1.0}{was}\colorbox[rgb]{1.0, 1.0, 1.0}{ limited}\colorbox[rgb]{1.0, 1.0, 1.0}{ to} (...) \\
    \textbf{Statistics (65.48\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{S}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7149905842893265, 0.9563499093055725, 0.7149905842893265}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ estimates}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ job}\colorbox[rgb]{1.0, 1.0, 1.0}{ growth} (...) \\
    \textbf{Statistics (65.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7154211766579572, 0.9564158558845519, 0.7154211766579572}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{B}\colorbox[rgb]{1.0, 1.0, 1.0}{LS}\colorbox[rgb]{1.0, 1.0, 1.0}{).} (...) \\
    \textbf{statistics (64.90\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ appointment}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ Lat}\colorbox[rgb]{1.0, 1.0, 1.0}{est}\colorbox[rgb]{0.7174969245405758, 0.956733763217926, 0.7174969245405758}{ statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ al}\colorbox[rgb]{1.0, 1.0, 1.0}{di}\colorbox[rgb]{1.0, 1.0, 1.0}{-} (...) \\
    \textbf{Statistics (64.43\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{S}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7195367897258085, 0.9570461750030517, 0.7195367897258085}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ If}\colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ mix} (...) \\
    \textbf{Statistics (63.20\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{The}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bureau}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Labor}\colorbox[rgb]{0.7248749571688036, 0.957863732179006, 0.7248749571688036}{ Statistics}\colorbox[rgb]{1.0, 1.0, 1.0}{ states}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ phys}\colorbox[rgb]{1.0, 1.0, 1.0}{ician} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Math -- \textsc{Monet}-1.4B / Group 4 / Expert 283}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{mill (53.69\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ impact}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ nearly}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ half}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.7662981713519377, 0.9642078280448914, 0.7662981713519377}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ dollars}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ sp}\colorbox[rgb]{1.0, 1.0, 1.0}{ending} (...) \\
    \textbf{cent (53.08\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ level}\colorbox[rgb]{1.0, 1.0, 1.0}{ was}\colorbox[rgb]{1.0, 1.0, 1.0}{ around}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.7689432684112998, 0.9646129329999287, 0.7689432684112998}{ cent}\colorbox[rgb]{1.0, 1.0, 1.0}{im}\colorbox[rgb]{1.0, 1.0, 1.0}{eters}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ bottom} (...) \\
    \textbf{cent (51.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ units}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ about}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.7756428248742047, 0.9656389911969503, 0.7756428248742047}{ cent}\colorbox[rgb]{1.0, 1.0, 1.0}{im}\colorbox[rgb]{1.0, 1.0, 1.0}{eters}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ impl} (...) \\
    \textbf{cent (47.56\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{R}\colorbox[rgb]{1.0, 1.0, 1.0}{F}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ about}\colorbox[rgb]{1.0, 1.0, 1.0}{ three}\colorbox[rgb]{0.7929917717681212, 0.9682960371176401, 0.7929917717681212}{ cent}\colorbox[rgb]{1.0, 1.0, 1.0}{im}\colorbox[rgb]{1.0, 1.0, 1.0}{eters}\colorbox[rgb]{1.0, 1.0, 1.0}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ their}\colorbox[rgb]{1.0, 1.0, 1.0}{ largest} (...) \\
    \textbf{mill (42.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ provide}\colorbox[rgb]{1.0, 1.0, 1.0}{ more}\colorbox[rgb]{1.0, 1.0, 1.0}{ than}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ half}\colorbox[rgb]{1.0, 1.0, 1.0}{‐}\colorbox[rgb]{0.8162108866607443, 0.9718521177768706, 0.8162108866607443}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{jections}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{cent (39.41\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{ x}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.828444732988582, 0.9737257699171702, 0.828444732988582}{ cent}\colorbox[rgb]{1.0, 1.0, 1.0}{im}\colorbox[rgb]{1.0, 1.0, 1.0}{eters}\colorbox[rgb]{1.0, 1.0, 1.0}{ cub}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{mill (36.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8416368782520294, 0.9757461885611216, 0.8416368782520294}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{sf}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ cross} (...) \\
    \textbf{mill (36.16\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ up}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{0.8426049456876867, 0.9758944511413574, 0.8426049456876867}{ mill}\colorbox[rgb]{1.0, 1.0, 1.0}{im}\colorbox[rgb]{1.0, 1.0, 1.0}{eters}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ size}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{mill (36.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ several}\colorbox[rgb]{1.0, 1.0, 1.0}{ hundred}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8426395181347341, 0.9758997460206349, 0.8426395181347341}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{d}\colorbox[rgb]{1.0, 1.0, 1.0}{ollar}\colorbox[rgb]{1.0, 1.0, 1.0}{ project} (...) \\
    \textbf{graph (36.11\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ St}\colorbox[rgb]{1.0, 1.0, 1.0}{air}\colorbox[rgb]{1.0, 1.0, 1.0}{ Over}\colorbox[rgb]{1.0, 1.0, 1.0}{lay}\colorbox[rgb]{1.0, 1.0, 1.0}{ K}\colorbox[rgb]{1.0, 1.0, 1.0}{its}\colorbox[rgb]{0.8428279477007248, 0.9759286046028137, 0.8428279477007248}{ graph}\colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{ collection}\colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ will}\colorbox[rgb]{1.0, 1.0, 1.0}{ need} (...) \\
    \textbf{mill (36.02\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ do}\colorbox[rgb]{1.0, 1.0, 1.0}{ about}\colorbox[rgb]{1.0, 1.0, 1.0}{ an}\colorbox[rgb]{1.0, 1.0, 1.0}{ estimated}\colorbox[rgb]{1.0, 1.0, 1.0}{ half}\colorbox[rgb]{1.0, 1.0, 1.0}{‐}\colorbox[rgb]{0.843188162761576, 0.9759837726751963, 0.843188162761576}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ira}\colorbox[rgb]{1.0, 1.0, 1.0}{q}\colorbox[rgb]{1.0, 1.0, 1.0}{is}\colorbox[rgb]{1.0, 1.0, 1.0}{ killed} (...) \\
    \textbf{mill (34.90\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ provides}\colorbox[rgb]{1.0, 1.0, 1.0}{ resolution}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ down}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8480659004519968, 0.9767308135827382, 0.8480659004519968}{ mill}\colorbox[rgb]{1.0, 1.0, 1.0}{imet}\colorbox[rgb]{1.0, 1.0, 1.0}{re}\colorbox[rgb]{1.0, 1.0, 1.0}{ level}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{mill (33.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ana}\colorbox[rgb]{1.0, 1.0, 1.0}{ market}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.853533082148608, 0.9775681296984355, 0.853533082148608}{ mill}\colorbox[rgb]{1.0, 1.0, 1.0}{igr}\colorbox[rgb]{1.0, 1.0, 1.0}{ams}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ TH}\colorbox[rgb]{1.0, 1.0, 1.0}{C} (...) \\
    \textbf{graph (33.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ text}\colorbox[rgb]{1.0, 1.0, 1.0}{ anim}\colorbox[rgb]{1.0, 1.0, 1.0}{ations}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.8535435122602126, 0.9775697271029156, 0.8535435122602126}{ graph}\colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{ images}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Th} (...) \\
    \textbf{mill (33.63\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{oda}\colorbox[rgb]{1.0, 1.0, 1.0}{ containing}\colorbox[rgb]{1.0, 1.0, 1.0}{ only}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.8536107890746172, 0.9775800307591755, 0.8536107890746172}{ mill}\colorbox[rgb]{1.0, 1.0, 1.0}{igr}\colorbox[rgb]{1.0, 1.0, 1.0}{ams}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ TH}\colorbox[rgb]{1.0, 1.0, 1.0}{C} (...) \\
    \textbf{mill (33.40\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ \$}\colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8546210569493911, 0.9777347564697265, 0.8546210569493911}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ range}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ end} (...) \\
    \textbf{graph (33.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ res}\colorbox[rgb]{1.0, 1.0, 1.0}{umes}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ A}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mot}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{0.8547105950467726, 0.9777484695116678, 0.8547105950467726}{ graph}\colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{ designer}\colorbox[rgb]{1.0, 1.0, 1.0}{ res}\colorbox[rgb]{1.0, 1.0, 1.0}{ume}\colorbox[rgb]{1.0, 1.0, 1.0}{ should} (...) \\
    \textbf{mill (31.52\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ cup}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.8627820355050704, 0.9789846360683441, 0.8627820355050704}{ mill}\colorbox[rgb]{1.0, 1.0, 1.0}{il}\colorbox[rgb]{1.0, 1.0, 1.0}{it}\colorbox[rgb]{1.0, 1.0, 1.0}{ers}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ water} (...) \\
    \textbf{mill (31.26\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ \$}\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{0.8639117307522717, 0.9791576524575551, 0.8639117307522717}{mill}\colorbox[rgb]{1.0, 1.0, 1.0}{ion}\colorbox[rgb]{1.0, 1.0, 1.0}{ profit}\colorbox[rgb]{1.0, 1.0, 1.0}{ due}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ a} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.3em}
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Psychology -- \textsc{Monet}-1.4B / Group 4 / Expert 29,260}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{y (22.68\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{des}\colorbox[rgb]{1.0, 1.0, 1.0}{igned}\colorbox[rgb]{1.0, 1.0, 1.0}{ study}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9117406291120194, 0.9864827990531921, 0.9117406291120194}{ ps}\colorbox[rgb]{0.901268018694485, 0.9848788857460022, 0.901268018694485}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{social}\colorbox[rgb]{1.0, 1.0, 1.0}{ inter}\colorbox[rgb]{1.0, 1.0, 1.0}{vention} (...) \\
    \textbf{y (22.50\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ admin}\colorbox[rgb]{1.0, 1.0, 1.0}{ister}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ interpret}\colorbox[rgb]{0.9305610195678824, 0.9893652011950811, 0.9305610195678824}{ ps}\colorbox[rgb]{0.9020399896537556, 0.9849971155325572, 0.9020399896537556}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{uc}\colorbox[rgb]{1.0, 1.0, 1.0}{ational}\colorbox[rgb]{1.0, 1.0, 1.0}{ assess} (...) \\
    \textbf{y (21.10\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ detail}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ terms}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.9367049261051066, 0.9903061598539353, 0.9367049261051066}{ ps}\colorbox[rgb]{0.9081358969211579, 0.985930722951889, 0.9081358969211579}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{sp}\colorbox[rgb]{1.0, 1.0, 1.0}{irit}\colorbox[rgb]{1.0, 1.0, 1.0}{ual} (...) \\
    \textbf{Ap (21.08\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ motor}\colorbox[rgb]{1.0, 1.0, 1.0}{ planning}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ Child}\colorbox[rgb]{1.0, 1.0, 1.0}{hood}\colorbox[rgb]{0.9082255777190713, 0.9859444578488668, 0.9082255777190713}{ Ap}\colorbox[rgb]{1.0, 1.0, 1.0}{ra}\colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{1.0, 1.0, 1.0}{ia}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Spe} (...) \\
    \textbf{ps (20.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{des}\colorbox[rgb]{1.0, 1.0, 1.0}{igned}\colorbox[rgb]{1.0, 1.0, 1.0}{ study}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9117406291120194, 0.9864827990531921, 0.9117406291120194}{ ps}\colorbox[rgb]{0.901268018694485, 0.9848788857460022, 0.901268018694485}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{social}\colorbox[rgb]{1.0, 1.0, 1.0}{ inter} (...) \\
    \textbf{y (18.40\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ other}\colorbox[rgb]{1.0, 1.0, 1.0}{ forms}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ ps}\colorbox[rgb]{0.9199005049817703, 0.9877325097719829, 0.9199005049817703}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{-.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mod}\colorbox[rgb]{1.0, 1.0, 1.0}{ular}\colorbox[rgb]{1.0, 1.0, 1.0}{ C} (...) \\
    \textbf{ps (15.95\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ trained}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ admin}\colorbox[rgb]{1.0, 1.0, 1.0}{ister}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ interpret}\colorbox[rgb]{0.9305610195678824, 0.9893652011950811, 0.9305610195678824}{ ps}\colorbox[rgb]{0.9020399896537556, 0.9849971155325572, 0.9020399896537556}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{uc}\colorbox[rgb]{1.0, 1.0, 1.0}{ational} (...) \\
    \textbf{et (15.82\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Ste}\colorbox[rgb]{1.0, 1.0, 1.0}{ps}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ D}\colorbox[rgb]{1.0, 1.0, 1.0}{od}\colorbox[rgb]{1.0, 1.0, 1.0}{man}\colorbox[rgb]{0.931149866826394, 0.9894553850094479, 0.931149866826394}{ et}\colorbox[rgb]{1.0, 1.0, 1.0}{ al}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Thank}\colorbox[rgb]{1.0, 1.0, 1.0}{ you} (...) \\
    \textbf{ps (14.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ described}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ detail}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ terms}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.9367049261051066, 0.9903061598539353, 0.9367049261051066}{ ps}\colorbox[rgb]{0.9081358969211579, 0.985930722951889, 0.9081358969211579}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{sp}\colorbox[rgb]{1.0, 1.0, 1.0}{irit} (...) \\
    \textbf{ps (14.48\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ questions}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ answered}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ our}\colorbox[rgb]{0.936947847815121, 0.9903433640797932, 0.936947847815121}{ ps}\colorbox[rgb]{0.9490884652909111, 0.9922027379274367, 0.9490884652909111}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{uc}\colorbox[rgb]{1.0, 1.0, 1.0}{ational} (...) \\
    \textbf{et (13.51\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ presented}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ab}\colorbox[rgb]{1.0, 1.0, 1.0}{ik}\colorbox[rgb]{1.0, 1.0, 1.0}{off}\colorbox[rgb]{0.941182148807189, 0.990991860628128, 0.941182148807189}{ et}\colorbox[rgb]{1.0, 1.0, 1.0}{ al}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{9} (...) \\
    \textbf{ps (13.43\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ psych}\colorbox[rgb]{1.0, 1.0, 1.0}{ologist}\colorbox[rgb]{1.0, 1.0, 1.0}{?}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{O}\colorbox[rgb]{1.0, 1.0, 1.0}{ur}\colorbox[rgb]{0.9415439660058302, 0.991047274072965, 0.9415439660058302}{ ps}\colorbox[rgb]{0.951094847742249, 0.9925100217262903, 0.951094847742249}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{uc}\colorbox[rgb]{1.0, 1.0, 1.0}{ational} (...) \\
    \textbf{y (13.01\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{inder}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ way}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{0.952286630693604, 0.9926925470431647, 0.952286630693604}{ ps}\colorbox[rgb]{0.9433560227646547, 0.9913247962792715, 0.9433560227646547}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{analysis}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ his}\colorbox[rgb]{1.0, 1.0, 1.0}{ view} (...) \\
    \textbf{et (12.36\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ domestic}\colorbox[rgb]{1.0, 1.0, 1.0}{ dogs}\colorbox[rgb]{1.0, 1.0, 1.0}{"}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ Case}\colorbox[rgb]{1.0, 1.0, 1.0}{y}\colorbox[rgb]{0.9462185889482497, 0.9917632073163987, 0.9462185889482497}{ et}\colorbox[rgb]{1.0, 1.0, 1.0}{ al}\colorbox[rgb]{1.0, 1.0, 1.0}{.,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pu}\colorbox[rgb]{1.0, 1.0, 1.0}{ppy}\colorbox[rgb]{1.0, 1.0, 1.0}{'} (...) \\
    \textbf{y (11.70\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ answered}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{1.0, 1.0, 1.0}{ our}\colorbox[rgb]{0.936947847815121, 0.9903433640797932, 0.936947847815121}{ ps}\colorbox[rgb]{0.9490884652909111, 0.9922027379274367, 0.9490884652909111}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{uc}\colorbox[rgb]{1.0, 1.0, 1.0}{ational}\colorbox[rgb]{1.0, 1.0, 1.0}{ profiles} (...) \\
    \textbf{ap (11.64\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ctions}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Children}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{hood}\colorbox[rgb]{0.9493156023761806, 0.9922375246882438, 0.9493156023761806}{ ap}\colorbox[rgb]{1.0, 1.0, 1.0}{ra}\colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{1.0, 1.0, 1.0}{ia}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ speech} (...) \\
    \textbf{As (11.64\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ant}\colorbox[rgb]{1.0, 1.0, 1.0}{ just}\colorbox[rgb]{1.0, 1.0, 1.0}{ has}\colorbox[rgb]{1.0, 1.0, 1.0}{ aut}\colorbox[rgb]{1.0, 1.0, 1.0}{ism}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{0.9493250011521228, 0.9922389641404152, 0.9493250011521228}{As}\colorbox[rgb]{1.0, 1.0, 1.0}{per}\colorbox[rgb]{1.0, 1.0, 1.0}{ger}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ or} (...) \\
    \textbf{y (11.23\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ologist}\colorbox[rgb]{1.0, 1.0, 1.0}{?}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{O}\colorbox[rgb]{1.0, 1.0, 1.0}{ur}\colorbox[rgb]{0.9415439660058302, 0.991047274072965, 0.9415439660058302}{ ps}\colorbox[rgb]{0.951094847742249, 0.9925100217262903, 0.951094847742249}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{uc}\colorbox[rgb]{1.0, 1.0, 1.0}{ational}\colorbox[rgb]{1.0, 1.0, 1.0}{ assess} (...) \\
    \textbf{y (11.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ why}\colorbox[rgb]{1.0, 1.0, 1.0}{ would}\colorbox[rgb]{1.0, 1.0, 1.0}{ I}\colorbox[rgb]{1.0, 1.0, 1.0}{ pay}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{0.9544464032439623, 0.9930233230193457, 0.9544464032439623}{ ps}\colorbox[rgb]{0.9514621394522049, 0.9925662736097971, 0.9514621394522049}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{uc}\colorbox[rgb]{1.0, 1.0, 1.0}{ational}\colorbox[rgb]{1.0, 1.0, 1.0}{ testing} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Psychology -- \textsc{Monet}-1.4B / Group 4 / Expert 110,156}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{child (32.80\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ complete}\colorbox[rgb]{1.0, 1.0, 1.0}{[}\colorbox[rgb]{1.0, 1.0, 1.0}{ly}\colorbox[rgb]{1.0, 1.0, 1.0}{ qualified}\colorbox[rgb]{0.8572362258153803, 0.9781352778275807, 0.8572362258153803}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{care}\colorbox[rgb]{1.0, 1.0, 1.0}{ professional}\colorbox[rgb]{1.0, 1.0, 1.0}{]} (...) \\
    \textbf{ples (27.25\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ refer}\colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{0.9433937086778528, 0.9913305679957072, 0.9433937086778528}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ cou}\colorbox[rgb]{0.8813637852668763, 0.9818304896354675, 0.8813637852668763}{ples}\colorbox[rgb]{1.0, 1.0, 1.0}{ coun}\colorbox[rgb]{1.0, 1.0, 1.0}{sel}\colorbox[rgb]{1.0, 1.0, 1.0}{or}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{child (22.74\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ disc}\colorbox[rgb]{1.0, 1.0, 1.0}{ou}\colorbox[rgb]{1.0, 1.0, 1.0}{rag}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{ by}\colorbox[rgb]{0.9010061956503812, 0.9848387867212296, 0.9010061956503812}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{ development}\colorbox[rgb]{1.0, 1.0, 1.0}{ exper}\colorbox[rgb]{1.0, 1.0, 1.0}{ts}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{marriage (22.73\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{on}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ lic}\colorbox[rgb]{1.0, 1.0, 1.0}{ensed}\colorbox[rgb]{0.9010666941895205, 0.9848480522632599, 0.9010666941895205}{ marriage}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ family}\colorbox[rgb]{1.0, 1.0, 1.0}{ ther}\colorbox[rgb]{1.0, 1.0, 1.0}{ap} (...) \\
    \textbf{iat (21.57\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ after}\colorbox[rgb]{1.0, 1.0, 1.0}{ hearing}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ our}\colorbox[rgb]{1.0, 1.0, 1.0}{ ped}\colorbox[rgb]{0.9061064099564271, 0.9856199006239574, 0.9061064099564271}{iat}\colorbox[rgb]{1.0, 1.0, 1.0}{ric}\colorbox[rgb]{1.0, 1.0, 1.0}{ dent}\colorbox[rgb]{1.0, 1.0, 1.0}{ist}\colorbox[rgb]{1.0, 1.0, 1.0}{ how} (...) \\
    \textbf{riage (21.26\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ am}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ lic}\colorbox[rgb]{1.0, 1.0, 1.0}{ensed}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mar}\colorbox[rgb]{0.90743788375574, 0.985823820034663, 0.90743788375574}{riage}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ Family}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ther}\colorbox[rgb]{1.0, 1.0, 1.0}{ap} (...) \\
    \textbf{riage (19.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ am}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ lic}\colorbox[rgb]{1.0, 1.0, 1.0}{ensed}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mar}\colorbox[rgb]{0.9155836322728326, 0.9870713671048481, 0.9155836322728326}{riage}\colorbox[rgb]{1.0, 1.0, 1.0}{ Family}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ther}\colorbox[rgb]{1.0, 1.0, 1.0}{ap}\colorbox[rgb]{1.0, 1.0, 1.0}{ist} (...) \\
    \textbf{child (18.48\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Al}\colorbox[rgb]{1.0, 1.0, 1.0}{ways}\colorbox[rgb]{1.0, 1.0, 1.0}{ consult}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9195427352891248, 0.9876777162154515, 0.9195427352891248}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{ cust}\colorbox[rgb]{1.0, 1.0, 1.0}{ody}\colorbox[rgb]{1.0, 1.0, 1.0}{ att}\colorbox[rgb]{1.0, 1.0, 1.0}{orney} (...) \\
    \textbf{child (16.50\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ You}\colorbox[rgb]{1.0, 1.0, 1.0}{ may}\colorbox[rgb]{1.0, 1.0, 1.0}{ consult}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9281923139796537, 0.9890024264653523, 0.9281923139796537}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{ psych}\colorbox[rgb]{1.0, 1.0, 1.0}{ologist}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ an} (...) \\
    \textbf{qualified (15.19\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Brown}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ I}\colorbox[rgb]{1.0, 1.0, 1.0}{ am}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9338765431852902, 0.9898729840914409, 0.9338765431852902}{ qualified}\colorbox[rgb]{1.0, 1.0, 1.0}{ professional}\colorbox[rgb]{1.0, 1.0, 1.0}{ coun}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ell} (...) \\
    \textbf{Child (15.10\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ full}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{time}\colorbox[rgb]{1.0, 1.0, 1.0}{ permanent}\colorbox[rgb]{0.934262197859147, 0.9899320483207703, 0.934262197859147}{ Child}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{1.0, 1.0, 1.0}{Ad}\colorbox[rgb]{1.0, 1.0, 1.0}{oles}\colorbox[rgb]{1.0, 1.0, 1.0}{cent} (...) \\
    \textbf{child (14.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{et}\colorbox[rgb]{1.0, 1.0, 1.0}{sch}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ also}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9350400130538379, 0.9900511731704076, 0.9350400130538379}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{hood}\colorbox[rgb]{1.0, 1.0, 1.0}{ class}\colorbox[rgb]{1.0, 1.0, 1.0}{mate}\colorbox[rgb]{1.0, 1.0, 1.0}{ of} (...) \\
    \textbf{child (14.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ services}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ professional}\colorbox[rgb]{0.9362137379015194, 0.9902309328317642, 0.9362137379015194}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{care}\colorbox[rgb]{1.0, 1.0, 1.0}{ workers}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{iat (14.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ side}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ ped}\colorbox[rgb]{0.9365133376682506, 0.990276817480723, 0.9365133376682506}{iat}\colorbox[rgb]{1.0, 1.0, 1.0}{ric}\colorbox[rgb]{1.0, 1.0, 1.0}{ian}\colorbox[rgb]{1.0, 1.0, 1.0}{ said}\colorbox[rgb]{1.0, 1.0, 1.0}{ he} (...) \\
    \textbf{pre (14.14\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ am}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{8}\colorbox[rgb]{1.0, 1.0, 1.0}{ weeks}\colorbox[rgb]{0.9384376219090294, 0.9905715276797613, 0.9384376219090294}{ pre}\colorbox[rgb]{1.0, 1.0, 1.0}{gn}\colorbox[rgb]{1.0, 1.0, 1.0}{ant}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ That} (...) \\
    \textbf{qualified (13.77\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ care}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9400699797798606, 0.9908215284347535, 0.9400699797798606}{ qualified}\colorbox[rgb]{1.0, 1.0, 1.0}{ health}\colorbox[rgb]{1.0, 1.0, 1.0}{ care}\colorbox[rgb]{1.0, 1.0, 1.0}{ professional}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{or (13.47\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ piece}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ children}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{0.9413755728917963, 0.9910214841365814, 0.9413755728917963}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ Y}\colorbox[rgb]{1.0, 1.0, 1.0}{A}\colorbox[rgb]{1.0, 1.0, 1.0}{ literature}\colorbox[rgb]{1.0, 1.0, 1.0}{ that} (...) \\
    \textbf{qualified (13.46\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ She}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ fully}\colorbox[rgb]{0.9414035292232739, 0.9910257657368977, 0.9414035292232739}{ qualified}\colorbox[rgb]{1.0, 1.0, 1.0}{ D}\colorbox[rgb]{1.0, 1.0, 1.0}{ental}\colorbox[rgb]{1.0, 1.0, 1.0}{ Nur}\colorbox[rgb]{1.0, 1.0, 1.0}{se} (...) \\
    \textbf{Child (13.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Design}\colorbox[rgb]{1.0, 1.0, 1.0}{ated}\colorbox[rgb]{0.9417363911867143, 0.9910767445961635, 0.9417363911867143}{ Child}\colorbox[rgb]{1.0, 1.0, 1.0}{ Prote}\colorbox[rgb]{1.0, 1.0, 1.0}{ction}\colorbox[rgb]{1.0, 1.0, 1.0}{ Officer}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{'. (74.53\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{sc}\colorbox[rgb]{1.0, 1.0, 1.0}{ query}\colorbox[rgb]{1.0, 1.0, 1.0}{ex}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{0.6755827945821427, 0.9503144820531211, 0.6755827945821427}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{self}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{service} (...) \\
    \textbf{". (74.32\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{:\#}\colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{1.0, 1.0, 1.0}{\}\textbackslash{}}\colorbox[rgb]{1.0, 1.0, 1.0}{n}\colorbox[rgb]{0.6764684200286866, 0.9504501183827718, 0.6764684200286866}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{               }\colorbox[rgb]{1.0, 1.0, 1.0}{ window} (...) \\
    \textbf{'. (73.23\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ '\{}\colorbox[rgb]{1.0, 1.0, 1.0}{\}-}\colorbox[rgb]{1.0, 1.0, 1.0}{\{}\colorbox[rgb]{1.0, 1.0, 1.0}{\}-}\colorbox[rgb]{1.0, 1.0, 1.0}{\{\}}\colorbox[rgb]{0.6812470976044149, 0.9511819879213967, 0.6812470976044149}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{args}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{run} (...) \\
    \textbf{'. (72.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\}]}\colorbox[rgb]{1.0, 1.0, 1.0}{ samples}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{0.6859304512248321, 0.9518992582956951, 0.6859304512248321}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{           }\colorbox[rgb]{1.0, 1.0, 1.0}{ self} (...) \\
    \textbf{". (69.44\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{           }\colorbox[rgb]{1.0, 1.0, 1.0}{ logged}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{str}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{0.6977175670511582, 0.9537044922510782, 0.6977175670511582}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{join}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{l}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{actual} (...) \\
    \textbf{'. (68.63\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{(['}\colorbox[rgb]{1.0, 1.0, 1.0}{p}\colorbox[rgb]{1.0, 1.0, 1.0}{itch}\colorbox[rgb]{1.0, 1.0, 1.0}{ parameters}\colorbox[rgb]{1.0, 1.0, 1.0}{',}\colorbox[rgb]{1.0, 1.0, 1.0}{ '}\colorbox[rgb]{0.7012710956966175, 0.9542487263679504, 0.7012710956966175}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{join}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{p}\colorbox[rgb]{1.0, 1.0, 1.0}{Str}\colorbox[rgb]{1.0, 1.0, 1.0}{),} (...) \\
    \textbf{'. (68.11\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{ state}\colorbox[rgb]{1.0, 1.0, 1.0}{=\{}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{ V}\colorbox[rgb]{0.7034996628761292, 0.9545900384585062, 0.7034996628761292}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{           }\colorbox[rgb]{1.0, 1.0, 1.0}{ self} (...) \\
    \textbf{'. (67.85\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\}\{}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{X}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{0.7046593252350302, 0.954767644405365, 0.7046593252350302}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{f}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{r} (...) \\
    \textbf{". (67.18\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ return}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{A}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{\}}\colorbox[rgb]{0.7075594151721281, 0.9552118023236593, 0.7075594151721281}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{           }\colorbox[rgb]{1.0, 1.0, 1.0}{ self} (...) \\
    \textbf{'. (66.91\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ new}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{version}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ int}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{0.7087476176374099, 0.9553937792778016, 0.7087476176374099}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{join}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{input}\colorbox[rgb]{1.0, 1.0, 1.0}{().}\colorbox[rgb]{1.0, 1.0, 1.0}{split} (...) \\
    \textbf{'. (66.59\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{\%}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{)'}\colorbox[rgb]{1.0, 1.0, 1.0}{ \%}\colorbox[rgb]{1.0, 1.0, 1.0}{ ',}\colorbox[rgb]{0.7101537367876838, 0.955609130859375, 0.7101537367876838}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{join}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{map}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{str} (...) \\
    \textbf{'. (66.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ns}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{error}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{\}}\colorbox[rgb]{0.7101858314345866, 0.9556140462557474, 0.7101858314345866}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{e}\colorbox[rgb]{1.0, 1.0, 1.0}{)\})}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{". (64.18\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ processing}\colorbox[rgb]{1.0, 1.0, 1.0}{ weight}\colorbox[rgb]{1.0, 1.0, 1.0}{ set}\colorbox[rgb]{1.0, 1.0, 1.0}{ (\{}\colorbox[rgb]{1.0, 1.0, 1.0}{\},\{}\colorbox[rgb]{1.0, 1.0, 1.0}{\})}\colorbox[rgb]{0.7206107279833625, 0.957210652033488, 0.7206107279833625}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{pos}\colorbox[rgb]{1.0, 1.0, 1.0}{itive}\colorbox[rgb]{1.0, 1.0, 1.0}{\_} (...) \\
    \textbf{'. (63.01\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ not}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{!}\colorbox[rgb]{1.0, 1.0, 1.0}{r}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{0.7257259712499731, 0.9579940676689147, 0.7257259712499731}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{User}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ user} (...) \\
    \textbf{". (60.37\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{d}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{ instances}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ Rect}\colorbox[rgb]{1.0, 1.0, 1.0}{angle}\colorbox[rgb]{0.737205476620618, 0.9597521901130677, 0.737205476620618}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{Rect}\colorbox[rgb]{1.0, 1.0, 1.0}{angle}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{". (60.16\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{size}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{0.7381164508707383, 0.9598917086919148, 0.7381164508707383}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{sample}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{size} (...) \\
    \textbf{'. (60.12\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ '}\colorbox[rgb]{1.0, 1.0, 1.0}{help}\colorbox[rgb]{1.0, 1.0, 1.0}{':}\colorbox[rgb]{1.0, 1.0, 1.0}{ '\textbackslash{}}\colorbox[rgb]{1.0, 1.0, 1.0}{n}\colorbox[rgb]{0.7383128846392912, 0.9599217931429544, 0.7383128846392912}{'.}\colorbox[rgb]{1.0, 1.0, 1.0}{join}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{ti}\colorbox[rgb]{1.0, 1.0, 1.0}{ps}\colorbox[rgb]{1.0, 1.0, 1.0}{),} (...) \\
    \textbf{". (58.76\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{iles}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ side}\colorbox[rgb]{1.0, 1.0, 1.0}{ up}\colorbox[rgb]{0.7442159905153163, 0.9608258724212646, 0.7442159905153163}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ sum} (...) \\
    \textbf{". (58.36\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ look}\colorbox[rgb]{1.0, 1.0, 1.0}{ back}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{default}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{\})}\colorbox[rgb]{0.7459769669701071, 0.9610955715179443, 0.7459769669701071}{".}\colorbox[rgb]{1.0, 1.0, 1.0}{format}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{default}\colorbox[rgb]{1.0, 1.0, 1.0}{))}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Python -- \textsc{CodeMonet}-1.4B / Group 5 / Expert 32,766}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{from (100.00\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ret}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.5647058823529412, 0.9333333333333333, 0.5647058823529412}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ d}\colorbox[rgb]{1.0, 1.0, 1.0}{pipe}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{im}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{from (78.53\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{VID}\colorbox[rgb]{1.0, 1.0, 1.0}{ER}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{H}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.6581598120577195, 0.9476460973421732, 0.6581598120577195}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ loader}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ data}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{loader} (...) \\
    \textbf{from (78.53\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{H}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ */}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.6581598120577195, 0.9476460973421732, 0.6581598120577195}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ util}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ test}\colorbox[rgb]{1.0, 1.0, 1.0}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{from (73.08\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Meta}\colorbox[rgb]{1.0, 1.0, 1.0}{ hook}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{."}\colorbox[rgb]{1.0, 1.0, 1.0}{""}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.6818717886419856, 0.9512776613235474, 0.6818717886419856}{from}\colorbox[rgb]{1.0, 1.0, 1.0}{ \_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{f}\colorbox[rgb]{1.0, 1.0, 1.0}{uture}\colorbox[rgb]{1.0, 1.0, 1.0}{\_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ import} (...) \\
    \textbf{from (64.16\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{;}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7207335282774532, 0.957229459285736, 0.7207335282774532}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ .}\colorbox[rgb]{1.0, 1.0, 1.0}{base}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ P}\colorbox[rgb]{1.0, 1.0, 1.0}{ip} (...) \\
    \textbf{from (63.73\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ function}\colorbox[rgb]{1.0, 1.0, 1.0}{ timer}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{""}\colorbox[rgb]{1.0, 1.0, 1.0}{"}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.7226005182546729, 0.9575153946876527, 0.7226005182546729}{from}\colorbox[rgb]{1.0, 1.0, 1.0}{ types}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ Function}\colorbox[rgb]{1.0, 1.0, 1.0}{Type}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{from (63.70\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{@}\colorbox[rgb]{1.0, 1.0, 1.0}{end}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7227349162101746, 0.957535978158315, 0.7227349162101746}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ django}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{contrib}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{g} (...) \\
    \textbf{from (62.63\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7273834768463583, 0.9582479198773703, 0.7273834768463583}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ datetime}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ date}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ tim} (...) \\
    \textbf{from (62.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.7286864364848418, 0.9584474722544352, 0.7286864364848418}{from}\colorbox[rgb]{1.0, 1.0, 1.0}{ \_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{f}\colorbox[rgb]{1.0, 1.0, 1.0}{uture}\colorbox[rgb]{1.0, 1.0, 1.0}{\_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ import} (...) \\
    \textbf{from (62.10\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{ \}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.729675195497625, 0.9585989038149516, 0.729675195497625}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ datetime}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ datetime}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{from (60.80\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{@}\colorbox[rgb]{1.0, 1.0, 1.0}{end}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7353422487483305, 0.9594668308893839, 0.7353422487483305}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ fun}\colorbox[rgb]{1.0, 1.0, 1.0}{ct}\colorbox[rgb]{1.0, 1.0, 1.0}{ools}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ partial} (...) \\
    \textbf{from (60.76\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{c}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7355194049723008, 0.9594939629236858, 0.7355194049723008}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ bit}\colorbox[rgb]{1.0, 1.0, 1.0}{mov}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{bit} (...) \\
    \textbf{from (60.73\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\};}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7356458376435673, 0.9595133264859519, 0.7356458376435673}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ \_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{f}\colorbox[rgb]{1.0, 1.0, 1.0}{uture}\colorbox[rgb]{1.0, 1.0, 1.0}{\_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ import} (...) \\
    \textbf{from (59.61\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{return}\colorbox[rgb]{1.0, 1.0, 1.0}{ q}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7405357437975266, 0.9602622310320537, 0.7405357437975266}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ \_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{f}\colorbox[rgb]{1.0, 1.0, 1.0}{uture}\colorbox[rgb]{1.0, 1.0, 1.0}{\_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ import} (...) \\
    \textbf{from (59.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.7417501253240248, 0.9604482173919677, 0.7417501253240248}{from}\colorbox[rgb]{1.0, 1.0, 1.0}{ .}\colorbox[rgb]{1.0, 1.0, 1.0}{ann}\colorbox[rgb]{1.0, 1.0, 1.0}{ounce}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{job} (...) \\
    \textbf{from (59.30\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ */}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7418683592010946, 0.9604663252830505, 0.7418683592010946}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ django}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{db}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ models} (...) \\
    \textbf{from (58.29\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ power}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{sam}\colorbox[rgb]{1.0, 1.0, 1.0}{pler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7462515487390406, 0.9611376245816547, 0.7462515487390406}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ src}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{base}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{sol} (...) \\
    \textbf{from (57.80\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ nil}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7483929648118861, 0.961465589205424, 0.7483929648118861}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{pose}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{email}\colorbox[rgb]{1.0, 1.0, 1.0}{ import} (...) \\
    \textbf{from (57.77\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{BU}\colorbox[rgb]{1.0, 1.0, 1.0}{FFER}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{HP}\colorbox[rgb]{1.0, 1.0, 1.0}{P}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.748548430555007, 0.9614893992741904, 0.748548430555007}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ \_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{f}\colorbox[rgb]{1.0, 1.0, 1.0}{uture}\colorbox[rgb]{1.0, 1.0, 1.0}{\_\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ import} (...) \\
    \textbf{from (57.60\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ \}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7492716109051423, 0.9616001566251118, 0.7492716109051423}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ tests}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{utils}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ W} (...) \\
    \textbf{from (57.31\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\#}\colorbox[rgb]{1.0, 1.0, 1.0}{endif}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7505529060083278, 0.9617963910102845, 0.7505529060083278}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ .}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ J}\colorbox[rgb]{1.0, 1.0, 1.0}{EN}\colorbox[rgb]{1.0, 1.0, 1.0}{K} (...) \\
    \textbf{import (57.10\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.8143251639955185, 0.971563313404719, 0.8143251639955185}{import}\colorbox[rgb]{1.0, 1.0, 1.0}{ err}\colorbox[rgb]{1.0, 1.0, 1.0}{no}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.7514370006673476, 0.9619317928949993, 0.7514370006673476}{import}\colorbox[rgb]{1.0, 1.0, 1.0}{ os}\colorbox[rgb]{0.922086009032586, 0.9880672266085941, 0.922086009032586}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{path}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.8321722525007584, 0.9742966512839, 0.8321722525007584}{import} (...) \\
    \textbf{from (56.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{do}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{mp}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{0.7550537586212158, 0.9624857107798257, 0.7550537586212158}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ semantic}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{version}\colorbox[rgb]{1.0, 1.0, 1.0}{ import}\colorbox[rgb]{1.0, 1.0, 1.0}{ Version} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.5em}
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize C++ -- \textsc{CodeMonet}-1.4B / Group 5 / Expert 21,294}
\\
\vspace{0.5em}
\resizebox{0.9\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{P (40.98\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{CH}\colorbox[rgb]{1.0, 1.0, 1.0}{AN}\colorbox[rgb]{1.0, 1.0, 1.0}{N}\colorbox[rgb]{1.0, 1.0, 1.0}{EL}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.8216242962023792, 0.9726811985174815, 0.8216242962023792}{P}\colorbox[rgb]{1.0, 1.0, 1.0}{ACK}\colorbox[rgb]{1.0, 1.0, 1.0}{ET}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{DEFAULT} (...) \\
    \textbf{ST (36.98\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{const}\colorbox[rgb]{0.8390329178641824, 0.975347383817037, 0.8390329178641824}{ ST}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{NO}\colorbox[rgb]{1.0, 1.0, 1.0}{EX}\colorbox[rgb]{1.0, 1.0, 1.0}{EC} (...) \\
    \textbf{ST (34.87\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{PU}\colorbox[rgb]{1.0, 1.0, 1.0}{BL}\colorbox[rgb]{1.0, 1.0, 1.0}{IC}\colorbox[rgb]{1.0, 1.0, 1.0}{KEY}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.848191360165091, 0.9767500281333923, 0.848191360165091}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{OR}\colorbox[rgb]{1.0, 1.0, 1.0}{AGE}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{EX} (...) \\
    \textbf{ST (30.25\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{menu}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ ID}\colorbox[rgb]{1.0, 1.0, 1.0}{M}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.8683057655306423, 0.9798306127389271, 0.8683057655306423}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{RE}\colorbox[rgb]{1.0, 1.0, 1.0}{T}\colorbox[rgb]{1.0, 1.0, 1.0}{CH}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{ST (27.84\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{           }\colorbox[rgb]{1.0, 1.0, 1.0}{ UPDATE}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.8788016880259795, 0.9814380963643392, 0.8788016880259795}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{RE}\colorbox[rgb]{1.0, 1.0, 1.0}{AM}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{URL} (...) \\
    \textbf{ST (27.70\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{ state}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{0.8794283638982212, 0.9815340737501781, 0.8794283638982212}{ ST}\colorbox[rgb]{1.0, 1.0, 1.0}{ART}\colorbox[rgb]{1.0, 1.0, 1.0}{ED}\colorbox[rgb]{1.0, 1.0, 1.0}{;}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{ST (27.68\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ io}\colorbox[rgb]{1.0, 1.0, 1.0}{ctl}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.8794980795944438, 0.9815447509288788, 0.8794980795944438}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{D}\colorbox[rgb]{1.0, 1.0, 1.0}{IN}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ F} (...) \\
    \textbf{ST (25.02\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ t}\colorbox[rgb]{1.0, 1.0, 1.0}{c}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{1.0, 1.0, 1.0}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.891072117581087, 0.9833173513412476, 0.891072117581087}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{D}\colorbox[rgb]{1.0, 1.0, 1.0}{IN}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ \&} (...) \\
    \textbf{ST (24.68\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ R}\colorbox[rgb]{1.0, 1.0, 1.0}{ES}\colorbox[rgb]{1.0, 1.0, 1.0}{P}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.8925753120113822, 0.9835475703080494, 0.8925753120113822}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{RE}\colorbox[rgb]{1.0, 1.0, 1.0}{AM}\colorbox[rgb]{1.0, 1.0, 1.0}{NAME}\colorbox[rgb]{1.0, 1.0, 1.0}{\_} (...) \\
    \textbf{ST (23.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{EM}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{FILE}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.8989393535782308, 0.9845222433408101, 0.8989393535782308}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{RE}\colorbox[rgb]{1.0, 1.0, 1.0}{AM}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{READ} (...) \\
    \textbf{ST (22.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ANCE}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{RO}\colorbox[rgb]{1.0, 1.0, 1.0}{LE}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.900787409789422, 0.9848052789767583, 0.900787409789422}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{AN}\colorbox[rgb]{1.0, 1.0, 1.0}{DB}\colorbox[rgb]{1.0, 1.0, 1.0}{Y}\colorbox[rgb]{1.0, 1.0, 1.0}{)} (...) \\
    \textbf{ST (22.69\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ if}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{state}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ !=}\colorbox[rgb]{0.9012402569546418, 0.9848746339480083, 0.9012402569546418}{ ST}\colorbox[rgb]{1.0, 1.0, 1.0}{ART}\colorbox[rgb]{1.0, 1.0, 1.0}{ED}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{ST (22.10\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{UPDATE}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{WIN}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.9038139583433376, 0.9852688044309617, 0.9038139583433376}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{RE}\colorbox[rgb]{1.0, 1.0, 1.0}{AK}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{ST (22.02\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ECK}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{state}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ ==}\colorbox[rgb]{0.9041338410447626, 0.985317795475324, 0.9041338410447626}{ ST}\colorbox[rgb]{1.0, 1.0, 1.0}{ART}\colorbox[rgb]{1.0, 1.0, 1.0}{ED}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{ST (20.61\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ .}\colorbox[rgb]{1.0, 1.0, 1.0}{target}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{fd}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{0.9102886317407384, 0.9862604210774104, 0.9102886317407384}{ ST}\colorbox[rgb]{1.0, 1.0, 1.0}{DER}\colorbox[rgb]{1.0, 1.0, 1.0}{R}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{FILE} (...) \\
    \textbf{St (20.59\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{Att}\colorbox[rgb]{1.0, 1.0, 1.0}{ach}\colorbox[rgb]{0.9103519713177401, 0.9862701217333476, 0.9103519713177401}{St}\colorbox[rgb]{1.0, 1.0, 1.0}{d}\colorbox[rgb]{1.0, 1.0, 1.0}{out}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ true} (...) \\
    \textbf{ST (20.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{tag}\colorbox[rgb]{1.0, 1.0, 1.0}{WIN}\colorbox[rgb]{1.0, 1.0, 1.0}{DO}\colorbox[rgb]{1.0, 1.0, 1.0}{W}\colorbox[rgb]{0.9122855181203169, 0.9865662505229313, 0.9122855181203169}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{ATION}\colorbox[rgb]{1.0, 1.0, 1.0}{"}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       } (...) \\
    \textbf{ST (20.13\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{H}\colorbox[rgb]{1.0, 1.0, 1.0}{UB}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{MQ}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{0.9123798756038441, 0.9865807016690571, 0.9123798756038441}{ST}\colorbox[rgb]{1.0, 1.0, 1.0}{OP}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{ } (...) \\
    \textbf{ST (19.93\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ ||}\colorbox[rgb]{1.0, 1.0, 1.0}{ state}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{ ==}\colorbox[rgb]{0.9132519509862451, 0.9867142627636591, 0.9132519509862451}{ ST}\colorbox[rgb]{1.0, 1.0, 1.0}{ART}\colorbox[rgb]{1.0, 1.0, 1.0}{ED}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    % \textbf{B (19.73\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ !=}\colorbox[rgb]{1.0, 1.0, 1.0}{ Type}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{LO}\colorbox[rgb]{1.0, 1.0, 1.0}{OP}\colorbox[rgb]{0.9141195248155034, 0.9868471344312031, 0.9141195248155034}{B}\colorbox[rgb]{1.0, 1.0, 1.0}{ACK}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    % \textbf{P (19.47\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ two}\colorbox[rgb]{1.0, 1.0, 1.0}{ functions}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{ For}\colorbox[rgb]{0.9152582620873171, 0.9870215356349945, 0.9152582620873171}{ P}\colorbox[rgb]{1.0, 1.0, 1.0}{DN}\colorbox[rgb]{1.0, 1.0, 1.0}{ X}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{2} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize C++ -- \textsc{CodeMonet}-1.4B / Group 5 / Expert 22,829}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{= (30.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{msg}\colorbox[rgb]{0.8682342077002807, 0.9798196534315746, 0.8682342077002807}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{string}\colorbox[rgb]{1.0, 1.0, 1.0}{(} (...) \\
    \textbf{( (28.76\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\_.}\colorbox[rgb]{1.0, 1.0, 1.0}{emp}\colorbox[rgb]{1.0, 1.0, 1.0}{lace}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{back}\colorbox[rgb]{0.8748048926101011, 0.9808259745438894, 0.8748048926101011}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{p}\colorbox[rgb]{0.929563140693833, 0.9892123728990554, 0.929563140693833}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ len}\colorbox[rgb]{1.0, 1.0, 1.0}{);} (...) \\
    \textbf{, (28.72\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{min}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{count}\colorbox[rgb]{0.8749950864735772, 0.9808551033337911, 0.8749950864735772}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ length}\colorbox[rgb]{1.0, 1.0, 1.0}{ -}\colorbox[rgb]{1.0, 1.0, 1.0}{ pos}\colorbox[rgb]{1.0, 1.0, 1.0}{);} (...) \\
    \textbf{+ (28.69\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ end}\colorbox[rgb]{1.0, 1.0, 1.0}{(),}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{0.8750929530929117, 0.9808700919151305, 0.8750929530929117}{ +}\colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{str}\colorbox[rgb]{1.0, 1.0, 1.0}{len} (...) \\
    \textbf{, (28.08\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{find}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ pos}\colorbox[rgb]{0.8777635805747088, 0.9812791069348652, 0.8777635805747088}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{str}\colorbox[rgb]{1.0, 1.0, 1.0}{len} (...) \\
    \textbf{+ (26.62\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{(),}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{data}\colorbox[rgb]{1.0, 1.0, 1.0}{()}\colorbox[rgb]{0.8841190082185408, 0.9822524607181549, 0.8841190082185408}{ +}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{size}\colorbox[rgb]{1.0, 1.0, 1.0}{());} (...) \\
    \textbf{, (25.17\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{min}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{count}\colorbox[rgb]{0.8904532383469974, 0.9832225680351256, 0.8904532383469974}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ length}\colorbox[rgb]{1.0, 1.0, 1.0}{ -}\colorbox[rgb]{1.0, 1.0, 1.0}{ pos}\colorbox[rgb]{1.0, 1.0, 1.0}{);} (...) \\
    \textbf{\&\& (23.87\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ ==}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{size}\colorbox[rgb]{1.0, 1.0, 1.0}{()}\colorbox[rgb]{0.8960794403272516, 0.9840842386086781, 0.8960794403272516}{ \&\&}\colorbox[rgb]{0.949849662360023, 0.9923193176587424, 0.949849662360023}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{size}\colorbox[rgb]{1.0, 1.0, 1.0}{()}\colorbox[rgb]{1.0, 1.0, 1.0}{ ==} (...) \\
    \textbf{\textless{}= (23.55\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ assert}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{count}\colorbox[rgb]{0.8974782493184594, 0.9842984706163407, 0.8974782493184594}{ \textless{}=}\colorbox[rgb]{1.0, 1.0, 1.0}{ max}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{size}\colorbox[rgb]{1.0, 1.0, 1.0}{());} (...) \\
    \textbf{:: (23.23\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ char}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{     }\colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{0.8988804636632695, 0.9845132241646448, 0.8988804636632695}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{char}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{tra}\colorbox[rgb]{1.0, 1.0, 1.0}{its} (...) \\
    \textbf{( (23.06\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{))}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ ,}\colorbox[rgb]{1.0, 1.0, 1.0}{ length}\colorbox[rgb]{0.8996395331971785, 0.9846294780572256, 0.8996395331971785}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{range}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{size}\colorbox[rgb]{1.0, 1.0, 1.0}{())} (...) \\
    \textbf{, (22.71\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{range}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ length}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{0.9011579446932849, 0.9848620275656383, 0.9011579446932849}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{str}\colorbox[rgb]{1.0, 1.0, 1.0}{len} (...) \\
    \textbf{str (22.53\%)} & (...) \colorbox[rgb]{0.9429494754356496, 0.9912625322739284, 0.9429494754356496}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ s}\colorbox[rgb]{1.0, 1.0, 1.0}{ +}\colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{0.9019454051466549, 0.9849826296170552, 0.9019454051466549}{str}\colorbox[rgb]{1.0, 1.0, 1.0}{len}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{));} (...) \\
    \textbf{, (21.42\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ unique}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{term}\colorbox[rgb]{0.9512331732055721, 0.9925312067071597, 0.9512331732055721}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{p}\colorbox[rgb]{0.9067596411003787, 0.9857199450333913, 0.9067596411003787}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ len}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{   } (...) \\
    \textbf{return (18.96\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{ \}}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{0.9174612080349642, 0.9873589237531026, 0.9174612080349642}{ return}\colorbox[rgb]{1.0, 1.0, 1.0}{ std}\colorbox[rgb]{1.0, 1.0, 1.0}{::}\colorbox[rgb]{1.0, 1.0, 1.0}{string}\colorbox[rgb]{1.0, 1.0, 1.0}{::} (...) \\
    \textbf{return (18.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{(),}\colorbox[rgb]{1.0, 1.0, 1.0}{ hex}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{0.9176490213941126, 0.9873876879612604, 0.9176490213941126}{return}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{}\colorbox[rgb]{1.0, 1.0, 1.0}{hex}\colorbox[rgb]{1.0, 1.0, 1.0}{\};}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{, (18.80\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{const}\colorbox[rgb]{1.0, 1.0, 1.0}{ char}\colorbox[rgb]{1.0, 1.0, 1.0}{*}\colorbox[rgb]{1.0, 1.0, 1.0}{ data}\colorbox[rgb]{0.9181864315972608, 0.9874699940284093, 0.9181864315972608}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ size}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ data} (...) \\
    \textbf{       (18.73\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{0.9306631412576227, 0.9893808414538701, 0.9306631412576227}{ \textless{}=}\colorbox[rgb]{1.0, 1.0, 1.0}{ reduction}\colorbox[rgb]{0.9506789081236895, 0.9924463192621866, 0.9506789081236895}{ ||}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.9184776639237124, 0.9875145971775054, 0.9184776639237124}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{1.0, 1.0, 1.0}{ss}\colorbox[rgb]{1.0, 1.0, 1.0}{ \textless{}=}\colorbox[rgb]{1.0, 1.0, 1.0}{ reduction} (...) \\
    \textbf{. (18.43\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ros}\colorbox[rgb]{1.0, 1.0, 1.0}{\_}\colorbox[rgb]{1.0, 1.0, 1.0}{message}\colorbox[rgb]{1.0, 1.0, 1.0}{-\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{color}\colorbox[rgb]{0.9197574347257613, 0.9877105981111527, 0.9197574347257613}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{size}\colorbox[rgb]{1.0, 1.0, 1.0}{ +}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.5em}
\begin{minipage}{0.48\textwidth}
\centering
{\scriptsize Java -- \textsc{CodeMonet}-1.4B / Group 1 / Expert 21,928}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{\textgreater{} (48.94\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.7869548257659464, 0.9673714598019918, 0.7869548257659464}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ observable}\colorbox[rgb]{1.0, 1.0, 1.0}{One}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable} (...) \\
    \textbf{\textgreater{} (47.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Future}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Session}\colorbox[rgb]{0.7926010836573207, 0.9682362020015716, 0.7926010836573207}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ connect}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ client}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{\textgreater{} (46.12\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.7992272920468273, 0.9692510267098744, 0.7992272920468273}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ source}\colorbox[rgb]{1.0, 1.0, 1.0}{Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable} (...) \\
    \textbf{\textgreater{} (44.61\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{Future}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}?}\colorbox[rgb]{0.8058013109599842, 0.970257858435313, 0.8058013109599842}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ future}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ thread}\colorbox[rgb]{1.0, 1.0, 1.0}{Future} (...) \\
    \textbf{\textgreater{} (42.36\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{           }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.8156011402606964, 0.9717587331930797, 0.8156011402606964}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ obs}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{\textgreater{} (41.98\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{Sch}\colorbox[rgb]{1.0, 1.0, 1.0}{eduled}\colorbox[rgb]{1.0, 1.0, 1.0}{Future}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}?}\colorbox[rgb]{0.8172589572036968, 0.9720126330852508, 0.8172589572036968}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ task}\colorbox[rgb]{1.0, 1.0, 1.0}{ :}\colorbox[rgb]{1.0, 1.0, 1.0}{ scheduled}\colorbox[rgb]{1.0, 1.0, 1.0}{Tasks} (...) \\
    \textbf{\textgreater{} (41.91\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.8175778669469498, 0.9720614751180012, 0.8175778669469498}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ observable}\colorbox[rgb]{1.0, 1.0, 1.0}{Two}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable} (...) \\
    \textbf{\textgreater{} (41.08\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Request}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{F}\colorbox[rgb]{1.0, 1.0, 1.0}{ore}\colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{0.8211728306377635, 0.9726120551427204, 0.8211728306377635}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ request}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ new}\colorbox[rgb]{1.0, 1.0, 1.0}{ Fore} (...) \\
    \textbf{\textgreater{} (39.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ID}\colorbox[rgb]{1.0, 1.0, 1.0}{own}\colorbox[rgb]{1.0, 1.0, 1.0}{load}\colorbox[rgb]{1.0, 1.0, 1.0}{Ph}\colorbox[rgb]{1.0, 1.0, 1.0}{ase}\colorbox[rgb]{0.8276905995957993, 0.9736102720101674, 0.8276905995957993}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ new}\colorbox[rgb]{1.0, 1.0, 1.0}{Ph}\colorbox[rgb]{1.0, 1.0, 1.0}{ase}\colorbox[rgb]{1.0, 1.0, 1.0}{ =} (...) \\
    \textbf{\textgreater{} (38.64\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.8317971317207111, 0.9742392003536224, 0.8317971317207111}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ o}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable} (...) \\
    \textbf{\textgreater{} (38.64\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Future}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Session}\colorbox[rgb]{0.8318143076756421, 0.9742418309052785, 0.8318143076756421}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ connect}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ client}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{\textgreater{} (38.57\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.8320866062360652, 0.9742835342884064, 0.8320866062360652}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ conc}\colorbox[rgb]{1.0, 1.0, 1.0}{at}\colorbox[rgb]{1.0, 1.0, 1.0}{Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{ =} (...) \\
    \textbf{\textgreater{} (38.14\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.8339688392246472, 0.9745718042055767, 0.8339688392246472}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ source}\colorbox[rgb]{1.0, 1.0, 1.0}{Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable} (...) \\
    \textbf{\textgreater{} (37.94\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Integer}\colorbox[rgb]{0.8348658158498652, 0.9747091790040334, 0.8348658158498652}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ source}\colorbox[rgb]{1.0, 1.0, 1.0}{Observable}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Observable} (...) \\
    \textbf{\textgreater{} (37.44\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ Sch}\colorbox[rgb]{1.0, 1.0, 1.0}{eduled}\colorbox[rgb]{1.0, 1.0, 1.0}{Future}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}?}\colorbox[rgb]{0.8370471491533167, 0.9750432570775349, 0.8370471491533167}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ push}\colorbox[rgb]{1.0, 1.0, 1.0}{Event}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ null} (...) \\
    \textbf{\textgreater{} (37.32\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Activity}\colorbox[rgb]{1.0, 1.0, 1.0}{W}\colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{1.0, 1.0, 1.0}{g}\colorbox[rgb]{1.0, 1.0, 1.0}{ift}\colorbox[rgb]{0.8375550203463611, 0.9751210391521454, 0.8375550203463611}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ page}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ activity}\colorbox[rgb]{1.0, 1.0, 1.0}{W} (...) \\
    \textbf{\textgreater{} (37.14\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ Future}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Session}\colorbox[rgb]{0.8383380311376909, 0.9752409597237905, 0.8383380311376909}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ connect}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ client}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{\textgreater{} (36.91\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Future}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Dat}\colorbox[rgb]{1.0, 1.0, 1.0}{ast}\colorbox[rgb]{1.0, 1.0, 1.0}{ream}\colorbox[rgb]{0.8393456395934611, 0.9753952781359354, 0.8393456395934611}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ dat}\colorbox[rgb]{1.0, 1.0, 1.0}{ast}\colorbox[rgb]{1.0, 1.0, 1.0}{ream}\colorbox[rgb]{1.0, 1.0, 1.0}{Response} (...) \\
    \textbf{\textgreater{} (36.35\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ final}\colorbox[rgb]{1.0, 1.0, 1.0}{ Bra}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}?}\colorbox[rgb]{0.8417849235674915, 0.9757688621679943, 0.8417849235674915}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ brain}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize Java -- \textsc{CodeMonet}-1.4B / Group 3 / Expert 13,475}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{Value (83.26\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ public}\colorbox[rgb]{1.0, 1.0, 1.0}{ void}\colorbox[rgb]{1.0, 1.0, 1.0}{ changed}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.7592300064423505, 0.9631253163019817, 0.7592300064423505}{Observable}\colorbox[rgb]{0.6375707717502819, 0.9444928208986918, 0.6375707717502819}{Value}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}?} (...) \\
    \textbf{Handler (73.03\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{hand}\colorbox[rgb]{1.0, 1.0, 1.0}{lers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Async}\colorbox[rgb]{0.6821007321862613, 0.9513127247492472, 0.6821007321862613}{Handler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Delete}\colorbox[rgb]{1.0, 1.0, 1.0}{Alert}\colorbox[rgb]{1.0, 1.0, 1.0}{Request} (...) \\
    \textbf{one (70.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Object}\colorbox[rgb]{1.0, 1.0, 1.0}{ clone}\colorbox[rgb]{1.0, 1.0, 1.0}{()}\colorbox[rgb]{1.0, 1.0, 1.0}{ throws}\colorbox[rgb]{0.9545668392496951, 0.9930417681733767, 0.9545668392496951}{ Cl}\colorbox[rgb]{0.6913077445591198, 0.9527228077252707, 0.6913077445591198}{one}\colorbox[rgb]{1.0, 1.0, 1.0}{Not}\colorbox[rgb]{1.0, 1.0, 1.0}{Support}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{Exception} (...) \\
    \textbf{Result (67.66\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ public}\colorbox[rgb]{1.0, 1.0, 1.0}{ void}\colorbox[rgb]{1.0, 1.0, 1.0}{ handle}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.906757396810195, 0.9857196013132732, 0.906757396810195}{Async}\colorbox[rgb]{0.7054977816693924, 0.954896056652069, 0.7054977816693924}{Result}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{V}\colorbox[rgb]{1.0, 1.0, 1.0}{oid}\colorbox[rgb]{1.0, 1.0, 1.0}{\textgreater{}} (...) \\
    \textbf{Result (66.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ public}\colorbox[rgb]{1.0, 1.0, 1.0}{ void}\colorbox[rgb]{1.0, 1.0, 1.0}{ handle}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.9355056513758266, 0.990122487147649, 0.9355056513758266}{Async}\colorbox[rgb]{0.7092552423477172, 0.9554715236028035, 0.7092552423477172}{Result}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{V}\colorbox[rgb]{1.0, 1.0, 1.0}{oid}\colorbox[rgb]{1.0, 1.0, 1.0}{\textgreater{}} (...) \\
    \textbf{one (66.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ catch}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{0.8883636614855597, 0.9829025427500406, 0.8883636614855597}{Cl}\colorbox[rgb]{0.7101797342300415, 0.9556131124496461, 0.7101797342300415}{one}\colorbox[rgb]{1.0, 1.0, 1.0}{Not}\colorbox[rgb]{1.0, 1.0, 1.0}{Support}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{Exception} (...) \\
    \textbf{one (65.34\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{th}\colorbox[rgb]{1.0, 1.0, 1.0}{rows}\colorbox[rgb]{0.9274437913123299, 0.9888877878586451, 0.9274437913123299}{ Cl}\colorbox[rgb]{0.7155883957357967, 0.9564414660135905, 0.7155883957357967}{one}\colorbox[rgb]{1.0, 1.0, 1.0}{Not}\colorbox[rgb]{1.0, 1.0, 1.0}{Support}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{Exception} (...) \\
    \textbf{ber (63.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ call}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{final}\colorbox[rgb]{1.0, 1.0, 1.0}{ Sub}\colorbox[rgb]{0.9383495173033547, 0.9905580341815949, 0.9383495173033547}{scri}\colorbox[rgb]{0.7240743034026202, 0.9577411095301311, 0.7240743034026202}{ber}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}?}\colorbox[rgb]{1.0, 1.0, 1.0}{ super}\colorbox[rgb]{1.0, 1.0, 1.0}{ Integer}\colorbox[rgb]{1.0, 1.0, 1.0}{\textgreater{}} (...) \\
    \textbf{Handler (63.32\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{hand}\colorbox[rgb]{1.0, 1.0, 1.0}{lers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Async}\colorbox[rgb]{0.7243918510044323, 0.9577897429466247, 0.7243918510044323}{Handler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Get}\colorbox[rgb]{1.0, 1.0, 1.0}{Sample}\colorbox[rgb]{1.0, 1.0, 1.0}{Data} (...) \\
    \textbf{one (63.09\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{II}\colorbox[rgb]{1.0, 1.0, 1.0}{ clone}\colorbox[rgb]{1.0, 1.0, 1.0}{()}\colorbox[rgb]{1.0, 1.0, 1.0}{ throws}\colorbox[rgb]{0.920630671171581, 0.9878443370262782, 0.920630671171581}{ Cl}\colorbox[rgb]{0.7253658729441026, 0.9579389174779256, 0.7253658729441026}{one}\colorbox[rgb]{1.0, 1.0, 1.0}{Not}\colorbox[rgb]{1.0, 1.0, 1.0}{Support}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{Exception} (...) \\
    \textbf{Handler (62.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{hand}\colorbox[rgb]{1.0, 1.0, 1.0}{lers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Async}\colorbox[rgb]{0.7289185713319217, 0.9584830244382223, 0.7289185713319217}{Handler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Activ}\colorbox[rgb]{1.0, 1.0, 1.0}{ate}\colorbox[rgb]{1.0, 1.0, 1.0}{An} (...) \\
    \textbf{one (61.84\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Object}\colorbox[rgb]{1.0, 1.0, 1.0}{ clone}\colorbox[rgb]{1.0, 1.0, 1.0}{()}\colorbox[rgb]{1.0, 1.0, 1.0}{ throws}\colorbox[rgb]{0.9146822578766767, 0.9869333187739056, 0.9146822578766767}{ Cl}\colorbox[rgb]{0.7307984303025639, 0.9587709307670593, 0.7307984303025639}{one}\colorbox[rgb]{1.0, 1.0, 1.0}{Not}\colorbox[rgb]{1.0, 1.0, 1.0}{Support}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{Exception} (...) \\
    \textbf{Handler (61.67\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{hand}\colorbox[rgb]{1.0, 1.0, 1.0}{lers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Async}\colorbox[rgb]{0.7315523820764878, 0.9588864008585611, 0.7315523820764878}{Handler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Des}\colorbox[rgb]{1.0, 1.0, 1.0}{cribe}\colorbox[rgb]{1.0, 1.0, 1.0}{An} (...) \\
    \textbf{Handler (59.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{hand}\colorbox[rgb]{1.0, 1.0, 1.0}{lers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Async}\colorbox[rgb]{0.739727643658133, 0.9601384679476421, 0.739727643658133}{Handler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{List}\colorbox[rgb]{1.0, 1.0, 1.0}{An}\colorbox[rgb]{1.0, 1.0, 1.0}{om} (...) \\
    \textbf{Page (59.03\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Location}\colorbox[rgb]{1.0, 1.0, 1.0}{Inner}\colorbox[rgb]{1.0, 1.0, 1.0}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ call}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{0.7430525141603805, 0.960647682348887, 0.7430525141603805}{Page}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Pe}\colorbox[rgb]{1.0, 1.0, 1.0}{ering}\colorbox[rgb]{1.0, 1.0, 1.0}{Location} (...) \\
    \textbf{Handler (58.89\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{hand}\colorbox[rgb]{1.0, 1.0, 1.0}{lers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Async}\colorbox[rgb]{0.7436342393650728, 0.9607367753982543, 0.7436342393650728}{Handler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Back}\colorbox[rgb]{1.0, 1.0, 1.0}{Test}\colorbox[rgb]{1.0, 1.0, 1.0}{An} (...) \\
    \textbf{one (57.48\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Level}\colorbox[rgb]{1.0, 1.0, 1.0}{ clone}\colorbox[rgb]{1.0, 1.0, 1.0}{()}\colorbox[rgb]{1.0, 1.0, 1.0}{ throws}\colorbox[rgb]{0.9283710593686385, 0.989029801885287, 0.9283710593686385}{ Cl}\colorbox[rgb]{0.749778742649976, 0.9616778254508973, 0.749778742649976}{one}\colorbox[rgb]{1.0, 1.0, 1.0}{Not}\colorbox[rgb]{1.0, 1.0, 1.0}{Support}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{Exception} (...) \\
    \textbf{Function (56.61\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{os}\colorbox[rgb]{1.0, 1.0, 1.0}{ome}\colorbox[rgb]{1.0, 1.0, 1.0}{ map}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{final}\colorbox[rgb]{0.7535743951797484, 0.9622591416041057, 0.7535743951797484}{ Function}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}?}\colorbox[rgb]{1.0, 1.0, 1.0}{ super}\colorbox[rgb]{1.0, 1.0, 1.0}{ double}\colorbox[rgb]{1.0, 1.0, 1.0}{[} (...) \\
    \textbf{Function (56.48\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{T}\colorbox[rgb]{1.0, 1.0, 1.0}{\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ filter}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.7541277618969189, 0.9623438914616904, 0.7541277618969189}{ Function}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{T}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ U} (...) \\
    \textbf{Handler (56.05\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{hand}\colorbox[rgb]{1.0, 1.0, 1.0}{lers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{Async}\colorbox[rgb]{0.7560132769977346, 0.962632664044698, 0.7560132769977346}{Handler}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}}\colorbox[rgb]{1.0, 1.0, 1.0}{Tag}\colorbox[rgb]{1.0, 1.0, 1.0}{Resource}\colorbox[rgb]{1.0, 1.0, 1.0}{Request} (...) \\
\end{tabular}
}
\end{minipage}
\\\vspace{-0.5em}
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize JavaScript -- \textsc{CodeMonet}-1.4B / Group 1 / Expert 77,636}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{Attribute (97.67\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{'),}\colorbox[rgb]{1.0, 1.0, 1.0}{ text}\colorbox[rgb]{1.0, 1.0, 1.0}{El}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5748598814010619, 0.9348884503046673, 0.5748598814010619}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{')}\colorbox[rgb]{1.0, 1.0, 1.0}{ ],} (...) \\
    \textbf{Attribute (97.61\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{querySelector}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{html}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5751205304089715, 0.9349283695220949, 0.5751205304089715}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{lang}\colorbox[rgb]{1.0, 1.0, 1.0}{')}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{Attribute (97.06\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ [}\colorbox[rgb]{1.0, 1.0, 1.0}{ text}\colorbox[rgb]{1.0, 1.0, 1.0}{El}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5774935364723206, 0.9352918028831483, 0.5774935364723206}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{1.0, 1.0, 1.0}{'),}\colorbox[rgb]{1.0, 1.0, 1.0}{ text} (...) \\
    \textbf{Attribute (96.88\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ style}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ text}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5782709430245792, 0.9354108651479085, 0.5782709430245792}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{style}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{1.0, 1.0, 1.0}{split} (...) \\
    \textbf{Attribute (96.36\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{element}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5805439030422885, 0.9357589761416119, 0.5805439030422885}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{height}\colorbox[rgb]{1.0, 1.0, 1.0}{'),}\colorbox[rgb]{1.0, 1.0, 1.0}{ } (...) \\
    \textbf{attr (96.09\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{find}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{submit}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{0.5817389810786526, 0.9359420061111452, 0.5817389810786526}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{disabled}\colorbox[rgb]{1.0, 1.0, 1.0}{','}\colorbox[rgb]{1.0, 1.0, 1.0}{disabled} (...) \\
    \textbf{attr (96.04\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{find}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{submit}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{0.5819244139334736, 0.9359704057375589, 0.5819244139334736}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{disabled}\colorbox[rgb]{1.0, 1.0, 1.0}{','}\colorbox[rgb]{1.0, 1.0, 1.0}{disabled} (...) \\
    \textbf{Attribute (95.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Element}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{node}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5836420613176683, 0.9362334688504537, 0.5836420613176683}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{NAME}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{Attribute (95.49\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{element}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5843350151005913, 0.9363395969072976, 0.5843350151005913}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{height}\colorbox[rgb]{1.0, 1.0, 1.0}{'),}\colorbox[rgb]{1.0, 1.0, 1.0}{ } (...) \\
    \textbf{attr (95.45\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{find}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{submit}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{0.5844992763855879, 0.936364754041036, 0.5844992763855879}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{disabled}\colorbox[rgb]{1.0, 1.0, 1.0}{','}\colorbox[rgb]{1.0, 1.0, 1.0}{disabled} (...) \\
    \textbf{Attribute (95.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Element}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{node}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5847798775224125, 0.9364077289899191, 0.5847798775224125}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{NAME}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{Attribute (95.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Element}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{node}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5850462086060468, 0.9364485184351603, 0.5850462086060468}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{URL}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{attr (95.11\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{av}\colorbox[rgb]{1.0, 1.0, 1.0}{atar}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{name}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{0.5859742809744444, 0.9365906556447348, 0.5859742809744444}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{student}\colorbox[rgb]{1.0, 1.0, 1.0}{Id}\colorbox[rgb]{1.0, 1.0, 1.0}{')} (...) \\
    \textbf{attr (94.97\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{("}\colorbox[rgb]{1.0, 1.0, 1.0}{src}\colorbox[rgb]{1.0, 1.0, 1.0}{",}\colorbox[rgb]{1.0, 1.0, 1.0}{ src}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{0.5866212332949918, 0.9366897384325663, 0.5866212332949918}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{("}\colorbox[rgb]{1.0, 1.0, 1.0}{height}\colorbox[rgb]{1.0, 1.0, 1.0}{",}\colorbox[rgb]{1.0, 1.0, 1.0}{ height} (...) \\
    \textbf{Attribute (94.95\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{Element}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{node}\colorbox[rgb]{1.0, 1.0, 1.0}{).}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.5866732800708099, 0.9366977095603943, 0.5866732800708099}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{TE}\colorbox[rgb]{1.0, 1.0, 1.0}{MP}\colorbox[rgb]{1.0, 1.0, 1.0}{L} (...) \\
    \textbf{attr (94.78\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{w}\colorbox[rgb]{1.0, 1.0, 1.0}{izard}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{submit}\colorbox[rgb]{1.0, 1.0, 1.0}{").}\colorbox[rgb]{0.5874407494769378, 0.9368152499198914, 0.5874407494769378}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{("}\colorbox[rgb]{1.0, 1.0, 1.0}{disabled}\colorbox[rgb]{1.0, 1.0, 1.0}{",}\colorbox[rgb]{1.0, 1.0, 1.0}{ true} (...) \\
    \textbf{Attribute (94.76\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ child}\colorbox[rgb]{1.0, 1.0, 1.0}{Element}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{get}\colorbox[rgb]{0.587503200418809, 0.9368248144785563, 0.587503200418809}{Attribute}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{KEY}\colorbox[rgb]{1.0, 1.0, 1.0}{);}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{attr (94.75\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{email}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{spe}\colorbox[rgb]{1.0, 1.0, 1.0}{akers}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{0.5875586720073924, 0.9368333101272583, 0.5875586720073924}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{href}\colorbox[rgb]{1.0, 1.0, 1.0}{')}\colorbox[rgb]{1.0, 1.0, 1.0}{+} (...) \\
    \textbf{attr (94.71\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{main}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{image}\colorbox[rgb]{1.0, 1.0, 1.0}{ img}\colorbox[rgb]{1.0, 1.0, 1.0}{').}\colorbox[rgb]{0.5877194825340721, 0.9368579387664795, 0.5877194825340721}{attr}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{1.0, 1.0, 1.0}{src}\colorbox[rgb]{1.0, 1.0, 1.0}{',}\colorbox[rgb]{1.0, 1.0, 1.0}{ photo} (...) \\
\end{tabular}
}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
\centering

{\scriptsize JavaScript -- \textsc{CodeMonet}-1.4B / Group 2 / Expert 40,263}
\\
\vspace{0.5em}
\resizebox{1.0\columnwidth}{!}{%
\begin{tabular}{r|l}
    \textbf{touch (20.04\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{":}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{"}\colorbox[rgb]{1.0, 1.0, 1.0}{type}\colorbox[rgb]{1.0, 1.0, 1.0}{":}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{0.9127810067990247, 0.9866421361764273, 0.9127810067990247}{touch}\colorbox[rgb]{1.0, 1.0, 1.0}{start}\colorbox[rgb]{1.0, 1.0, 1.0}{",}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{filter} (...) \\
    \textbf{script (18.52\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{//}\colorbox[rgb]{1.0, 1.0, 1.0}{  }\colorbox[rgb]{1.0, 1.0, 1.0}{ //}\colorbox[rgb]{1.0, 1.0, 1.0}{  }\colorbox[rgb]{1.0, 1.0, 1.0}{ \textless{}}\colorbox[rgb]{0.9193735248902264, 0.987651801109314, 0.9193735248902264}{script}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{//}\colorbox[rgb]{1.0, 1.0, 1.0}{  }\colorbox[rgb]{1.0, 1.0, 1.0}{ //} (...) \\
    \textbf{touch (15.42\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{":}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{"}\colorbox[rgb]{1.0, 1.0, 1.0}{type}\colorbox[rgb]{1.0, 1.0, 1.0}{":}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{0.9328634212998783, 0.9897178212801616, 0.9328634212998783}{touch}\colorbox[rgb]{1.0, 1.0, 1.0}{start}\colorbox[rgb]{1.0, 1.0, 1.0}{",}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{filter} (...) \\
    \textbf{G (14.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\};}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{SV}\colorbox[rgb]{0.9365385891760096, 0.9902806848287582, 0.9365385891760096}{G}\colorbox[rgb]{1.0, 1.0, 1.0}{Matrix}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{prototype}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{touch (14.51\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{":}\colorbox[rgb]{1.0, 1.0, 1.0}{ \{"}\colorbox[rgb]{1.0, 1.0, 1.0}{type}\colorbox[rgb]{1.0, 1.0, 1.0}{":}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{0.9368581605308197, 0.9903296281894047, 0.9368581605308197}{touch}\colorbox[rgb]{1.0, 1.0, 1.0}{move}\colorbox[rgb]{1.0, 1.0, 1.0}{",}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{cons} (...) \\
    \textbf{Touch (14.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ i}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{           }\colorbox[rgb]{1.0, 1.0, 1.0}{ create}\colorbox[rgb]{0.937610289629768, 0.990444819132487, 0.937610289629768}{Touch}\colorbox[rgb]{1.0, 1.0, 1.0}{Event}\colorbox[rgb]{1.0, 1.0, 1.0}{(\{}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{               } (...) \\
    \textbf{symbol (14.21\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{matrix}\colorbox[rgb]{1.0, 1.0, 1.0}{');}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{const}\colorbox[rgb]{0.9381312049487058, 0.990524598956108, 0.9381312049487058}{ symbol}\colorbox[rgb]{1.0, 1.0, 1.0}{Size}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ require}\colorbox[rgb]{1.0, 1.0, 1.0}{('} (...) \\
    \textbf{Set (14.11\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ c}\colorbox[rgb]{1.0, 1.0, 1.0}{ull}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ new}\colorbox[rgb]{0.9385982313576866, 0.9905961255232494, 0.9385982313576866}{ Set}\colorbox[rgb]{1.0, 1.0, 1.0}{();}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{   }\colorbox[rgb]{1.0, 1.0, 1.0}{ let} (...) \\
    \textbf{script (14.09\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ document}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{createElement}\colorbox[rgb]{1.0, 1.0, 1.0}{('}\colorbox[rgb]{0.9386778387953254, 0.9906083176533382, 0.9386778387953254}{script}\colorbox[rgb]{1.0, 1.0, 1.0}{')}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{     }\colorbox[rgb]{1.0, 1.0, 1.0}{ tag} (...) \\
    \textbf{a (13.93\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ document}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{createElement}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{ '}\colorbox[rgb]{0.9393766757319955, 0.9907153467337291, 0.9393766757319955}{a}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{entity}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{ );} (...) \\
    \textbf{ulp (13.83\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{async}\colorbox[rgb]{1.0, 1.0, 1.0}{Pi}\colorbox[rgb]{1.0, 1.0, 1.0}{pe}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{g}\colorbox[rgb]{0.9398147144738365, 0.9907824337482452, 0.9398147144738365}{ulp}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{dest}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{DE} (...) \\
    \textbf{G (13.68\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{ return}\colorbox[rgb]{1.0, 1.0, 1.0}{ new}\colorbox[rgb]{1.0, 1.0, 1.0}{ SV}\colorbox[rgb]{0.9404465275652267, 0.990879197915395, 0.9404465275652267}{G}\colorbox[rgb]{1.0, 1.0, 1.0}{Matrix}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{matrix}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{ars (12.97\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ var}\colorbox[rgb]{1.0, 1.0, 1.0}{ t}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Hand}\colorbox[rgb]{1.0, 1.0, 1.0}{leb}\colorbox[rgb]{0.943539587539785, 0.9913529098033904, 0.943539587539785}{ars}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{compile}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{template} (...) \\
    \textbf{UID (12.19\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{task}\colorbox[rgb]{1.0, 1.0, 1.0}{Id}\colorbox[rgb]{1.0, 1.0, 1.0}{":"}\colorbox[rgb]{1.0, 1.0, 1.0}{new}\colorbox[rgb]{1.0, 1.0, 1.0}{U}\colorbox[rgb]{0.9469546220758382, 0.9918759331107139, 0.9469546220758382}{UID}\colorbox[rgb]{1.0, 1.0, 1.0}{"}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{         }\colorbox[rgb]{1.0, 1.0, 1.0}{ \}} (...) \\
    \textbf{ars (12.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ var}\colorbox[rgb]{1.0, 1.0, 1.0}{ template}\colorbox[rgb]{1.0, 1.0, 1.0}{ =}\colorbox[rgb]{1.0, 1.0, 1.0}{ Hand}\colorbox[rgb]{1.0, 1.0, 1.0}{leb}\colorbox[rgb]{0.94711563368054, 0.9919005925456683, 0.94711563368054}{ars}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{compile}\colorbox[rgb]{1.0, 1.0, 1.0}{(}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{raf (12.14\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{js}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{import}\colorbox[rgb]{1.0, 1.0, 1.0}{ rim}\colorbox[rgb]{0.9471596892265712, 0.9919073397914568, 0.9471596892265712}{raf}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ '}\colorbox[rgb]{1.0, 1.0, 1.0}{rim}\colorbox[rgb]{1.0, 1.0, 1.0}{raf} (...) \\
    \textbf{ulp (11.94\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ict}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{import}\colorbox[rgb]{1.0, 1.0, 1.0}{ g}\colorbox[rgb]{0.94803699263755, 0.9920417015751204, 0.94803699263755}{ulp}\colorbox[rgb]{1.0, 1.0, 1.0}{                }\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ '} (...) \\
    \textbf{script (11.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ return}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{       }\colorbox[rgb]{1.0, 1.0, 1.0}{ \textless{}}\colorbox[rgb]{0.9486628447385395, 0.9921375527977943, 0.9486628447385395}{script}\colorbox[rgb]{1.0, 1.0, 1.0}{ type}\colorbox[rgb]{1.0, 1.0, 1.0}{="}\colorbox[rgb]{1.0, 1.0, 1.0}{application}\colorbox[rgb]{1.0, 1.0, 1.0}{/} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{green (93.66\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ well}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ red}\colorbox[rgb]{1.0, 1.0, 1.0}{ alg}\colorbox[rgb]{1.0, 1.0, 1.0}{ae}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.5923123640172623, 0.937561353047689, 0.5923123640172623}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ cy}\colorbox[rgb]{0.9143704053233652, 0.986885557572047, 0.9143704053233652}{an}\colorbox[rgb]{1.0, 1.0, 1.0}{ob}\colorbox[rgb]{1.0, 1.0, 1.0}{acter} (...) \\
    \textbf{green (87.52\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{There}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ quite}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ variety}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.6190448957331041, 0.9416555245717366, 0.6190448957331041}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{ t}\colorbox[rgb]{1.0, 1.0, 1.0}{ones}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Well} (...) \\
    \textbf{green (85.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ obtained}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ an}\colorbox[rgb]{1.0, 1.0, 1.0}{ ex}\colorbox[rgb]{1.0, 1.0, 1.0}{otic}\colorbox[rgb]{1.0, 1.0, 1.0}{ species}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{0.6293532708111931, 0.9432342847188315, 0.6293532708111931}{green}\colorbox[rgb]{1.0, 1.0, 1.0}{house}\colorbox[rgb]{1.0, 1.0, 1.0}{ f}\colorbox[rgb]{1.0, 1.0, 1.0}{rog}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ a} (...) \\
    \textbf{green (84.66\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ have}\colorbox[rgb]{1.0, 1.0, 1.0}{ been}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ lar}\colorbox[rgb]{1.0, 1.0, 1.0}{va}\colorbox[rgb]{1.0, 1.0, 1.0}{e}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.631484464336844, 0.9435606837272643, 0.631484464336844}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{ la}\colorbox[rgb]{1.0, 1.0, 1.0}{ce}\colorbox[rgb]{1.0, 1.0, 1.0}{w}\colorbox[rgb]{1.0, 1.0, 1.0}{ings}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ As} (...) \\
    \textbf{Green (82.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{cy}\colorbox[rgb]{1.0, 1.0, 1.0}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.6416177847806144, 0.9451126337051392, 0.6416177847806144}{ Green}\colorbox[rgb]{1.0, 1.0, 1.0}{ Sand}\colorbox[rgb]{1.0, 1.0, 1.0}{pi}\colorbox[rgb]{1.0, 1.0, 1.0}{per}\colorbox[rgb]{1.0, 1.0, 1.0}{ was}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ Johnson} (...) \\
    \textbf{Green (82.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{ta}\colorbox[rgb]{1.0, 1.0, 1.0}{iled}\colorbox[rgb]{1.0, 1.0, 1.0}{ Gra}\colorbox[rgb]{1.0, 1.0, 1.0}{ck}\colorbox[rgb]{1.0, 1.0, 1.0}{les}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.6418367133421057, 0.945146163304647, 0.6418367133421057}{ Green}\colorbox[rgb]{1.0, 1.0, 1.0}{ An}\colorbox[rgb]{1.0, 1.0, 1.0}{ole}\colorbox[rgb]{1.0, 1.0, 1.0}{ l}\colorbox[rgb]{1.0, 1.0, 1.0}{izard}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Met} (...) \\
    \textbf{green (79.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ good}\colorbox[rgb]{1.0, 1.0, 1.0}{ air}\colorbox[rgb]{1.0, 1.0, 1.0}{flow}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{0.6532976416980518, 0.9469014406204224, 0.6532976416980518}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{house}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ spacing} (...) \\
    \textbf{green (78.56\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ be}\colorbox[rgb]{1.0, 1.0, 1.0}{ taken}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ avoid}\colorbox[rgb]{1.0, 1.0, 1.0}{ scal}\colorbox[rgb]{1.0, 1.0, 1.0}{ping}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.6580483499695273, 0.9476290265719096, 0.6580483499695273}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{ too}\colorbox[rgb]{1.0, 1.0, 1.0}{ close}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{In}\colorbox[rgb]{1.0, 1.0, 1.0}{ my} (...) \\
    \textbf{Green (76.57\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ From}\colorbox[rgb]{1.0, 1.0, 1.0}{ Fire}\colorbox[rgb]{1.0, 1.0, 1.0}{ D}\colorbox[rgb]{1.0, 1.0, 1.0}{art}\colorbox[rgb]{1.0, 1.0, 1.0}{fish}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ Blue}\colorbox[rgb]{0.6666980000103222, 0.9489537477493286, 0.6666980000103222}{ Green}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ch}\colorbox[rgb]{1.0, 1.0, 1.0}{rom}\colorbox[rgb]{1.0, 1.0, 1.0}{is}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ vari}\colorbox[rgb]{1.0, 1.0, 1.0}{eties} (...) \\
    \textbf{Green (75.63\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ C}\colorbox[rgb]{1.0, 1.0, 1.0}{rab}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{New}\colorbox[rgb]{1.0, 1.0, 1.0}{ Zealand}\colorbox[rgb]{0.6707916890873629, 0.9495807091395059, 0.6707916890873629}{ Green}\colorbox[rgb]{1.0, 1.0, 1.0}{ M}\colorbox[rgb]{1.0, 1.0, 1.0}{uss}\colorbox[rgb]{1.0, 1.0, 1.0}{el}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pacific}\colorbox[rgb]{1.0, 1.0, 1.0}{ o} (...) \\
    \textbf{green (75.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ way}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ display}\colorbox[rgb]{1.0, 1.0, 1.0}{ flowers}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.6718789114671595, 0.9497472206751505, 0.6718789114671595}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{ery}\colorbox[rgb]{1.0, 1.0, 1.0}{ which}\colorbox[rgb]{1.0, 1.0, 1.0}{ adds}\colorbox[rgb]{1.0, 1.0, 1.0}{ cur}\colorbox[rgb]{1.0, 1.0, 1.0}{b} (...) \\
    \textbf{green (73.67\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ial}\colorbox[rgb]{1.0, 1.0, 1.0}{ wall}\colorbox[rgb]{1.0, 1.0, 1.0}{ plants}\colorbox[rgb]{1.0, 1.0, 1.0}{ f}\colorbox[rgb]{1.0, 1.0, 1.0}{aux}\colorbox[rgb]{1.0, 1.0, 1.0}{ iv}\colorbox[rgb]{1.0, 1.0, 1.0}{y}\colorbox[rgb]{0.6793281905791337, 0.9508881012598673, 0.6793281905791337}{ green}\colorbox[rgb]{0.7650762656155754, 0.9640206893285117, 0.7650762656155754}{ living}\colorbox[rgb]{1.0, 1.0, 1.0}{ walls}\colorbox[rgb]{1.0, 1.0, 1.0}{ f}\colorbox[rgb]{1.0, 1.0, 1.0}{ence}\colorbox[rgb]{1.0, 1.0, 1.0}{ mal}\colorbox[rgb]{1.0, 1.0, 1.0}{ays} (...) \\
    \textbf{Green (73.09\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ hold}\colorbox[rgb]{1.0, 1.0, 1.0}{ after}\colorbox[rgb]{1.0, 1.0, 1.0}{ my}\colorbox[rgb]{1.0, 1.0, 1.0}{ husband}\colorbox[rgb]{1.0, 1.0, 1.0}{ told}\colorbox[rgb]{1.0, 1.0, 1.0}{ me}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{0.6818311319631689, 0.95127143462499, 0.6818311319631689}{ Green}\colorbox[rgb]{1.0, 1.0, 1.0}{ King}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ F}\colorbox[rgb]{1.0, 1.0, 1.0}{ert}\colorbox[rgb]{1.0, 1.0, 1.0}{il} (...) \\
    \textbf{green (72.18\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ones}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ variety}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ unique}\colorbox[rgb]{0.6857986997155583, 0.951879080136617, 0.6857986997155583}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{ery}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ It}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{ be}\colorbox[rgb]{1.0, 1.0, 1.0}{ totally} (...) \\
    \textbf{green (71.60\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ combination}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ fish}\colorbox[rgb]{1.0, 1.0, 1.0}{ em}\colorbox[rgb]{1.0, 1.0, 1.0}{ulsion}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.6883094766560722, 0.9522636135419211, 0.6883094766560722}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{ sand}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ k}\colorbox[rgb]{1.0, 1.0, 1.0}{el}\colorbox[rgb]{1.0, 1.0, 1.0}{p}\colorbox[rgb]{1.0, 1.0, 1.0}{ me} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{pur (88.30\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{ d}\colorbox[rgb]{1.0, 1.0, 1.0}{aring}\colorbox[rgb]{1.0, 1.0, 1.0}{ sh}\colorbox[rgb]{1.0, 1.0, 1.0}{ade}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ dark}\colorbox[rgb]{0.61563038335127, 0.9411325812339784, 0.61563038335127}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ guaranteed}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ ra}\colorbox[rgb]{1.0, 1.0, 1.0}{ck} (...) \\
    \textbf{pur (87.16\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ grey}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ p}\colorbox[rgb]{1.0, 1.0, 1.0}{ink}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.620584634472342, 0.9418913404146831, 0.620584634472342}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ red}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ tur}\colorbox[rgb]{1.0, 1.0, 1.0}{qu} (...) \\
    \textbf{pur (87.09\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ sh}\colorbox[rgb]{1.0, 1.0, 1.0}{imm}\colorbox[rgb]{1.0, 1.0, 1.0}{ery}\colorbox[rgb]{1.0, 1.0, 1.0}{ medium}\colorbox[rgb]{1.0, 1.0, 1.0}{ sh}\colorbox[rgb]{1.0, 1.0, 1.0}{ade}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.6209150251220255, 0.9419419407844543, 0.6209150251220255}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ applying}\colorbox[rgb]{1.0, 1.0, 1.0}{ in} (...) \\
    \textbf{pur (86.71\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ such}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ scar}\colorbox[rgb]{1.0, 1.0, 1.0}{let}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ yellow}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{0.6225509699653178, 0.9421924908955892, 0.6225509699653178}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Col}\colorbox[rgb]{1.0, 1.0, 1.0}{ours}\colorbox[rgb]{1.0, 1.0, 1.0}{ include}\colorbox[rgb]{0.6381355545100043, 0.9445793191591898, 0.6381355545100043}{ pur} (...) \\
    \textbf{pur (86.61\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ else}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ avoid}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ blue}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{0.6230098948759191, 0.9422627766927083, 0.6230098948759191}{pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ color}\colorbox[rgb]{1.0, 1.0, 1.0}{ r}\colorbox[rgb]{1.0, 1.0, 1.0}{amp}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ become} (...) \\
    \textbf{pur (86.11\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ rocks}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ B}\colorbox[rgb]{1.0, 1.0, 1.0}{RIG}\colorbox[rgb]{1.0, 1.0, 1.0}{HT}\colorbox[rgb]{0.625158575703116, 0.9425918539365132, 0.625158575703116}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ mountain}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ back}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    % \textbf{pur (86.04\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ brown}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Red}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ blue}\colorbox[rgb]{1.0, 1.0, 1.0}{ make}\colorbox[rgb]{0.6254707525758183, 0.942639664808909, 0.6254707525758183}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Of}\colorbox[rgb]{1.0, 1.0, 1.0}{ course}\colorbox[rgb]{1.0, 1.0, 1.0}{ it}\colorbox[rgb]{1.0, 1.0, 1.0}{ depends} (...) \\
    \textbf{pur (85.43\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ be}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ our}\colorbox[rgb]{1.0, 1.0, 1.0}{ list}\colorbox[rgb]{1.0, 1.0, 1.0}{!}\colorbox[rgb]{1.0, 1.0, 1.0}{ This}\colorbox[rgb]{1.0, 1.0, 1.0}{ spiritual}\colorbox[rgb]{0.6281209868543289, 0.9430455565452576, 0.6281209868543289}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ bold}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ v}\colorbox[rgb]{1.0, 1.0, 1.0}{ibr} (...) \\
    \textbf{pur (85.04\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{I}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{m}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ p}\colorbox[rgb]{1.0, 1.0, 1.0}{inks}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{0.629810613043168, 0.9433043281237286, 0.629810613043168}{pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ples}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{1.0, 1.0, 1.0}{bl}\colorbox[rgb]{1.0, 1.0, 1.0}{ues}\colorbox[rgb]{1.0, 1.0, 1.0}{ girl}\colorbox[rgb]{1.0, 1.0, 1.0}{)} (...) \\
    \textbf{pur (84.96\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ photo}\colorbox[rgb]{1.0, 1.0, 1.0}{ shows}\colorbox[rgb]{1.0, 1.0, 1.0}{ an}\colorbox[rgb]{1.0, 1.0, 1.0}{ almost}\colorbox[rgb]{1.0, 1.0, 1.0}{ p}\colorbox[rgb]{1.0, 1.0, 1.0}{ink}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{0.6301882764872382, 0.9433621684710185, 0.6301882764872382}{pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ effect}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ my}\colorbox[rgb]{1.0, 1.0, 1.0}{ laptop} (...) \\
    \textbf{pur (84.76\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ t}\colorbox[rgb]{1.0, 1.0, 1.0}{anger}\colorbox[rgb]{1.0, 1.0, 1.0}{ine}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ blue}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{0.6310408732470343, 0.9434927463531495, 0.6310408732470343}{pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ They}\colorbox[rgb]{1.0, 1.0, 1.0}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ layer}\colorbox[rgb]{1.0, 1.0, 1.0}{ed} (...) \\
    \textbf{pur (84.50\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{sal}\colorbox[rgb]{1.0, 1.0, 1.0}{mon}\colorbox[rgb]{1.0, 1.0, 1.0}{),}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{1.0, 1.0, 1.0}{L}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{0.6321840601808884, 0.9436678290367126, 0.6321840601808884}{pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{),}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ (} (...) \\
    \textbf{Pur (84.41\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ J}\colorbox[rgb]{1.0, 1.0, 1.0}{ade}\colorbox[rgb]{1.0, 1.0, 1.0}{ Green}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ Dream}\colorbox[rgb]{0.6325471681707047, 0.9437234401702881, 0.6325471681707047}{ Pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ colours}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textless{}s\textgreater{}}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ur}\colorbox[rgb]{1.0, 1.0, 1.0}{du} (...) \\
    \textbf{pur (84.21\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ out}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ school}\colorbox[rgb]{1.0, 1.0, 1.0}{ painting}\colorbox[rgb]{1.0, 1.0, 1.0}{ p}\colorbox[rgb]{1.0, 1.0, 1.0}{ink}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.6334281493635738, 0.9438583652178445, 0.6334281493635738}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ green}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ whole} (...) \\
    \textbf{Pur (84.16\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ium}\colorbox[rgb]{1.0, 1.0, 1.0}{ White}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ D}\colorbox[rgb]{1.0, 1.0, 1.0}{io}\colorbox[rgb]{1.0, 1.0, 1.0}{x}\colorbox[rgb]{1.0, 1.0, 1.0}{azine}\colorbox[rgb]{0.6336635792956633, 0.9438944220542909, 0.6336635792956633}{ Pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ul}\colorbox[rgb]{1.0, 1.0, 1.0}{tr}\colorbox[rgb]{1.0, 1.0, 1.0}{amar}\colorbox[rgb]{1.0, 1.0, 1.0}{ine} (...) \\
    \textbf{pur (84.13\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ red}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{1.0, 1.0, 1.0}{berry}\colorbox[rgb]{1.0, 1.0, 1.0}{ lip}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ dark}\colorbox[rgb]{0.6337908681701212, 0.9439139167467752, 0.6337908681701212}{ pur}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Be}\colorbox[rgb]{1.0, 1.0, 1.0}{et}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ absolutely} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{black (89.51\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{C}\colorbox[rgb]{1.0, 1.0, 1.0}{ad}\colorbox[rgb]{1.0, 1.0, 1.0}{illa}\colorbox[rgb]{1.0, 1.0, 1.0}{c}\colorbox[rgb]{1.0, 1.0, 1.0}{"}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.6103865279870875, 0.9403294682502747, 0.6103865279870875}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ films}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{When} (...) \\
    \textbf{Black (87.86\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{bl}\colorbox[rgb]{1.0, 1.0, 1.0}{ad}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{C}\colorbox[rgb]{0.617543400736416, 0.9414255658785502, 0.617543400736416}{ Black}\colorbox[rgb]{1.0, 1.0, 1.0}{ Edition}\colorbox[rgb]{1.0, 1.0, 1.0}{ used}\colorbox[rgb]{1.0, 1.0, 1.0}{ but}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ mint}\colorbox[rgb]{1.0, 1.0, 1.0}{ condition} (...) \\
    \textbf{black (86.95\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{m}\colorbox[rgb]{1.0, 1.0, 1.0}{eg}\colorbox[rgb]{1.0, 1.0, 1.0}{ap}\colorbox[rgb]{1.0, 1.0, 1.0}{ixel}\colorbox[rgb]{0.6215024583479938, 0.9420319080352784, 0.6215024583479938}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ sensor}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Between}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ bigger}\colorbox[rgb]{1.0, 1.0, 1.0}{ l} (...) \\
    \textbf{black (85.81\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ type}\colorbox[rgb]{1.0, 1.0, 1.0}{ design}\colorbox[rgb]{1.0, 1.0, 1.0}{ -}\colorbox[rgb]{1.0, 1.0, 1.0}{ ideal}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{0.6264811501783483, 0.9427944103876751, 0.6264811501783483}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ This}\colorbox[rgb]{1.0, 1.0, 1.0}{ really}\colorbox[rgb]{1.0, 1.0, 1.0}{ is} (...) \\
    \textbf{black (85.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{P}\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{1.0, 1.0, 1.0}{ Plus}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.6283601270002477, 0.9430821816126507, 0.6283601270002477}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ \&}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ film}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ photo} (...) \\
    \textbf{black (85.03\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ shooting}\colorbox[rgb]{1.0, 1.0, 1.0}{ almost}\colorbox[rgb]{1.0, 1.0, 1.0}{ exclus}\colorbox[rgb]{1.0, 1.0, 1.0}{ively}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{0.62985241132624, 0.9433107296625773, 0.62985241132624}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ film}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{black (83.76\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ every}\colorbox[rgb]{1.0, 1.0, 1.0}{ month}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ altern}\colorbox[rgb]{1.0, 1.0, 1.0}{ating}\colorbox[rgb]{0.6354073019588695, 0.9441614786783854, 0.6354073019588695}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ \&}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ film}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ color}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{black (82.88\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ism}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ but}\colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{1.0, 1.0, 1.0}{t}\colorbox[rgb]{0.6392118019216202, 0.9447441498438516, 0.6392118019216202}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{mail}\colorbox[rgb]{1.0, 1.0, 1.0}{ persu}\colorbox[rgb]{1.0, 1.0, 1.0}{ade}\colorbox[rgb]{1.0, 1.0, 1.0}{ anyone}\colorbox[rgb]{1.0, 1.0, 1.0}{ into}\colorbox[rgb]{1.0, 1.0, 1.0}{ playing} (...) \\
    \textbf{black (82.44\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ I}\colorbox[rgb]{1.0, 1.0, 1.0}{ looked}\colorbox[rgb]{1.0, 1.0, 1.0}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ selection}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.6411424622816198, 0.9450398365656536, 0.6411424622816198}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ film}(...) \\
    \textbf{black (82.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ots}\colorbox[rgb]{1.0, 1.0, 1.0}{ per}\colorbox[rgb]{1.0, 1.0, 1.0}{ cour}\colorbox[rgb]{1.0, 1.0, 1.0}{th}\colorbox[rgb]{1.0, 1.0, 1.0}{ouse}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{0.6416389044593362, 0.945115868250529, 0.6416389044593362}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ well}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ color} (...) \\
    \textbf{black (81.75\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ reproduce}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ same}\colorbox[rgb]{1.0, 1.0, 1.0}{ quality}\colorbox[rgb]{1.0, 1.0, 1.0}{ color}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{0.6441362156587489, 0.9454983393351237, 0.6441362156587489}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ images}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{black (80.00\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ Super}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{1.0, 1.0, 1.0}{mm}\colorbox[rgb]{0.6517702011501088, 0.9466675082842508, 0.6517702011501088}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ film}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Split} (...) \\
    \textbf{black (79.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ res}\colorbox[rgb]{1.0, 1.0, 1.0}{emb}\colorbox[rgb]{1.0, 1.0, 1.0}{ling}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ original}\colorbox[rgb]{0.6521045614691341, 0.9467187166213988, 0.6521045614691341}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ photo}\colorbox[rgb]{1.0, 1.0, 1.0}{ strip}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{black (76.84\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ prefer}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ changing}\colorbox[rgb]{1.0, 1.0, 1.0}{ them}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{0.6655065802966846, 0.9487712780634561, 0.6655065802966846}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ white}\colorbox[rgb]{1.0, 1.0, 1.0}{ or} (...) \\
    \textbf{black (75.11\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{1.0, 1.0, 1.0}{ pages}\colorbox[rgb]{1.0, 1.0, 1.0}{ per}\colorbox[rgb]{1.0, 1.0, 1.0}{ minute}\colorbox[rgb]{0.6730567616574905, 0.9499276121457418, 0.6730567616574905}{ black}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ up}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{4} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{light (69.89\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ understand}\colorbox[rgb]{1.0, 1.0, 1.0}{ it}\colorbox[rgb]{0.8631836596657247, 0.9790461460749309, 0.8631836596657247}{ as}\colorbox[rgb]{0.8207694421796239, 0.9725502749284107, 0.8207694421796239}{ sun}\colorbox[rgb]{0.6957600789911607, 0.9534046967824299, 0.6957600789911607}{light}\colorbox[rgb]{0.817321473009446, 0.9720222075780232, 0.817321473009446}{ reflect}\colorbox[rgb]{0.7338035218855914, 0.9592311700185139, 0.7338035218855914}{ing}\colorbox[rgb]{0.8970556481796153, 0.9842337479194005, 0.8970556481796153}{ off}\colorbox[rgb]{0.9244601177818634, 0.9884308288494745, 0.9244601177818634}{ dust}\colorbox[rgb]{1.0, 1.0, 1.0}{ gra}\colorbox[rgb]{0.9157941090710022, 0.9871036022901536, 0.9157941090710022}{ins} (...) \\
    \textbf{through (69.56\%)} & (...) \colorbox[rgb]{0.9036136197693208, 0.9852381219466526, 0.9036136197693208}{ these}\colorbox[rgb]{0.7522679847829483, 0.9620590607325235, 0.7522679847829483}{ when}\colorbox[rgb]{0.7533146802116844, 0.9622193654378255, 0.7533146802116844}{ they}\colorbox[rgb]{0.8466923948596505, 0.9765204568703969, 0.8466923948596505}{ sh}\colorbox[rgb]{0.735059027110829, 0.9594234546025593, 0.735059027110829}{ine}\colorbox[rgb]{0.6972219032399796, 0.9536285797754922, 0.6972219032399796}{ through}\colorbox[rgb]{0.7067630943130045, 0.9550898432731629, 0.7067630943130045}{ a}\colorbox[rgb]{0.901010385856909, 0.9848394284645716, 0.901010385856909}{ pr}\colorbox[rgb]{0.9123626218122594, 0.9865780591964721, 0.9123626218122594}{ism}\colorbox[rgb]{0.8698614997022291, 0.9800688783327738, 0.8698614997022291}{,}\colorbox[rgb]{0.8066667896859787, 0.9703904092311859, 0.8066667896859787}{ which}\colorbox[rgb]{0.8678331154234269, 0.979758224884669, 0.8678331154234269}{ would} (...) \\
    \textbf{a (67.37\%)} & (...) \colorbox[rgb]{0.7522679847829483, 0.9620590607325235, 0.7522679847829483}{ when}\colorbox[rgb]{0.7533146802116844, 0.9622193654378255, 0.7533146802116844}{ they}\colorbox[rgb]{0.8466923948596505, 0.9765204568703969, 0.8466923948596505}{ sh}\colorbox[rgb]{0.735059027110829, 0.9594234546025593, 0.735059027110829}{ine}\colorbox[rgb]{0.6972219032399796, 0.9536285797754922, 0.6972219032399796}{ through}\colorbox[rgb]{0.7067630943130045, 0.9550898432731629, 0.7067630943130045}{ a}\colorbox[rgb]{0.901010385856909, 0.9848394284645716, 0.901010385856909}{ pr}\colorbox[rgb]{0.9123626218122594, 0.9865780591964721, 0.9123626218122594}{ism}\colorbox[rgb]{0.8698614997022291, 0.9800688783327738, 0.8698614997022291}{,}\colorbox[rgb]{0.8066667896859787, 0.9703904092311859, 0.8066667896859787}{ which}\colorbox[rgb]{0.8678331154234269, 0.979758224884669, 0.8678331154234269}{ would}\colorbox[rgb]{0.9148258081253837, 0.9869553039471308, 0.9148258081253837}{ be} (...) \\
    \textbf{to (66.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{aque}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.9262998130391626, 0.9887125839789708, 0.9262998130391626}{ reduce}\colorbox[rgb]{0.8444389588692609, 0.9761753360430401, 0.8444389588692609}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ ability}\colorbox[rgb]{0.8912046474568984, 0.983337648709615, 0.8912046474568984}{ of}\colorbox[rgb]{0.7952809607281404, 0.9686466336250306, 0.7952809607281404}{ light}\colorbox[rgb]{0.7103474722189063, 0.9556388020515443, 0.7103474722189063}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ pen}\colorbox[rgb]{1.0, 1.0, 1.0}{et}\colorbox[rgb]{0.9531468489590813, 0.9928242921829225, 0.9531468489590813}{rate}\colorbox[rgb]{0.8777296567664428, 0.9812739113966624, 0.8777296567664428}{ to}\colorbox[rgb]{0.9468474280308274, 0.9918595160047214, 0.9468474280308274}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ ret} (...) \\
    \textbf{atmosphere (66.25\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{usk}\colorbox[rgb]{0.946435425649671, 0.9917964165409405, 0.946435425649671}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ caused}\colorbox[rgb]{0.7298153014744029, 0.9586203614870707, 0.7298153014744029}{ by}\colorbox[rgb]{0.7933667368748609, 0.9683534642060598, 0.7933667368748609}{ Earth}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{0.7555901569478651, 0.9625678618748983, 0.7555901569478651}{s}\colorbox[rgb]{0.7116127848625182, 0.955832588672638, 0.7116127848625182}{ atmosphere}\colorbox[rgb]{0.7585788768880508, 0.9630255937576293, 0.7585788768880508}{,}\colorbox[rgb]{0.8977952066589805, 0.9843470136324566, 0.8977952066589805}{ while}\colorbox[rgb]{0.9039703386671403, 0.9852927545706431, 0.9039703386671403}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ z}\colorbox[rgb]{1.0, 1.0, 1.0}{odia}\colorbox[rgb]{0.9178340974976034, 0.9874160329500834, 0.9178340974976034}{cal} (...) \\
    \textbf{can (65.89\%)} & (...) \colorbox[rgb]{0.808617454065996, 0.9706891596317291, 0.808617454065996}{ ray}\colorbox[rgb]{0.7287011476124035, 0.9584497253100077, 0.7287011476124035}{s}\colorbox[rgb]{0.739105962304508, 0.9600432554880778, 0.739105962304508}{ coming}\colorbox[rgb]{0.8663517022834104, 0.9795313417911529, 0.8663517022834104}{ from}\colorbox[rgb]{0.806988397766562, 0.9704396645228068, 0.806988397766562}{ objects}\colorbox[rgb]{1.0, 1.0, 1.0}{ close}\colorbox[rgb]{0.7681608803132001, 0.9644931077957153, 0.7681608803132001}{ by}\colorbox[rgb]{0.7131756929790272, 0.9560719529787698, 0.7131756929790272}{ can}\colorbox[rgb]{0.7410732058917775, 0.9603445450464885, 0.7410732058917775}{ be}\colorbox[rgb]{0.7330175533014185, 0.9591107964515686, 0.7330175533014185}{ brought}\colorbox[rgb]{0.8046128101208629, 0.9700758357842763, 0.8046128101208629}{ into} (...) \\
    \textbf{light (63.84\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{?'}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ found}\colorbox[rgb]{1.0, 1.0, 1.0}{ out}\colorbox[rgb]{0.9109470714541041, 0.9863612631956737, 0.9109470714541041}{ about}\colorbox[rgb]{0.9004235428922316, 0.9847495516141256, 0.9004235428922316}{ how}\colorbox[rgb]{0.8237725878463071, 0.9730102161566416, 0.8237725878463071}{ sun}\colorbox[rgb]{0.7220886644195108, 0.9574370026588439, 0.7220886644195108}{light}\colorbox[rgb]{0.7647323054425856, 0.963968010743459, 0.7647323054425856}{ is}\colorbox[rgb]{0.8579116793239818, 0.9782387256622314, 0.8579116793239818}{ made}\colorbox[rgb]{1.0, 1.0, 1.0}{ up}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{0.9493897190865348, 0.9922488758961361, 0.9493897190865348}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ seven} (...) \\
    \textbf{of (62.45\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ z}\colorbox[rgb]{1.0, 1.0, 1.0}{odia}\colorbox[rgb]{0.910901725116898, 0.9863543182611465, 0.910901725116898}{cal}\colorbox[rgb]{0.9010117350255742, 0.9848396350940067, 0.9010117350255742}{ light}\colorbox[rgb]{0.8312792844632093, 0.9741598904132842, 0.8312792844632093}{ is}\colorbox[rgb]{0.8142630762913647, 0.9715538044770557, 0.8142630762913647}{ a}\colorbox[rgb]{0.8677327839767233, 0.9797428588072459, 0.8677327839767233}{ cone}\colorbox[rgb]{0.7281486630439757, 0.9583651105562847, 0.7281486630439757}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ eer}\colorbox[rgb]{0.8292038868455327, 0.9738420367240905, 0.8292038868455327}{ie}\colorbox[rgb]{0.8311035422717823, 0.9741329749425252, 0.8311035422717823}{ light}\colorbox[rgb]{1.0, 1.0, 1.0}{ at}\colorbox[rgb]{0.9364659870372098, 0.9902695655822753, 0.9364659870372098}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ sun} (...) \\
    \textbf{s (62.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{en}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ so}\colorbox[rgb]{0.9333644363810034, 0.9897945533196131, 0.9333644363810034}{ that}\colorbox[rgb]{0.9362708116278928, 0.9902396738529204, 0.9362708116278928}{ the}\colorbox[rgb]{0.759868189166574, 0.9632230559984842, 0.759868189166574}{ light}\colorbox[rgb]{0.808617454065996, 0.9706891596317291, 0.808617454065996}{ ray}\colorbox[rgb]{0.7287011476124035, 0.9584497253100077, 0.7287011476124035}{s}\colorbox[rgb]{0.739105962304508, 0.9600432554880778, 0.739105962304508}{ coming}\colorbox[rgb]{0.8663517022834104, 0.9795313417911529, 0.8663517022834104}{ from}\colorbox[rgb]{0.806988397766562, 0.9704396645228068, 0.806988397766562}{ objects}\colorbox[rgb]{1.0, 1.0, 1.0}{ close}\colorbox[rgb]{0.7681608803132001, 0.9644931077957153, 0.7681608803132001}{ by}\colorbox[rgb]{0.7131756929790272, 0.9560719529787698, 0.7131756929790272}{ can} (...) \\
    \textbf{back (62.21\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ tin}\colorbox[rgb]{0.8329305631272934, 0.9744127889474232, 0.8329305631272934}{:}\colorbox[rgb]{0.8102073715013616, 0.9709326605002087, 0.8102073715013616}{ it}\colorbox[rgb]{0.8960202779840021, 0.9840751777092616, 0.8960202779840021}{ reflect}\colorbox[rgb]{0.8301942155641668, 0.9739937086900075, 0.8301942155641668}{s}\colorbox[rgb]{0.8194215707919177, 0.9723438441753387, 0.8194215707919177}{ the}\colorbox[rgb]{0.8651932074743158, 0.9793539146582286, 0.8651932074743158}{ light}\colorbox[rgb]{0.729207890173968, 0.9585273345311482, 0.729207890173968}{ back}\colorbox[rgb]{0.8272696589722353, 0.9735458036263784, 0.8272696589722353}{ onto}\colorbox[rgb]{0.845758718252182, 0.9763774613539378, 0.845758718252182}{ a}\colorbox[rgb]{0.9540006359710413, 0.9929550523559252, 0.9540006359710413}{ scene}\colorbox[rgb]{0.8073540354476256, 0.9704956630865733, 0.8073540354476256}{,}\colorbox[rgb]{0.9367699391701643, 0.9903161168098449, 0.9367699391701643}{ filling}\colorbox[rgb]{0.9343506138114368, 0.9899455895026525, 0.9343506138114368}{ in} (...) \\
    \textbf{by (62.07\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ dawn}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ d}\colorbox[rgb]{1.0, 1.0, 1.0}{usk}\colorbox[rgb]{0.946435425649671, 0.9917964165409405, 0.946435425649671}{ are}\colorbox[rgb]{1.0, 1.0, 1.0}{ caused}\colorbox[rgb]{0.7298153014744029, 0.9586203614870707, 0.7298153014744029}{ by}\colorbox[rgb]{0.7933667368748609, 0.9683534642060598, 0.7933667368748609}{ Earth}\colorbox[rgb]{1.0, 1.0, 1.0}{’}\colorbox[rgb]{0.7555901569478651, 0.9625678618748983, 0.7555901569478651}{s}\colorbox[rgb]{0.7116127848625182, 0.955832588672638, 0.7116127848625182}{ atmosphere}\colorbox[rgb]{0.7585788768880508, 0.9630255937576293, 0.7585788768880508}{,}\colorbox[rgb]{0.8977952066589805, 0.9843470136324566, 0.8977952066589805}{ while} (...) \\
    \textbf{high (61.92\%)} & (...) \colorbox[rgb]{0.9335674992379019, 0.9898256530364353, 0.9335674992379019}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ price}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ ED}\colorbox[rgb]{1.0, 1.0, 1.0}{ glass}\colorbox[rgb]{0.7709008083623998, 0.964912736415863, 0.7709008083623998}{ produces}\colorbox[rgb]{0.7304495923659382, 0.9587175051371255, 0.7304495923659382}{ high}\colorbox[rgb]{0.8008623287958256, 0.9695014377435047, 0.8008623287958256}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{contr}\colorbox[rgb]{0.8118287219720728, 0.9711809754371643, 0.8118287219720728}{ast}\colorbox[rgb]{0.9130013818249982, 0.9866758873065313, 0.9130013818249982}{ images}\colorbox[rgb]{0.8386280245640698, 0.9752853731314342, 0.8386280245640698}{ with} (...) \\
    \textbf{light (61.84\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ real}\colorbox[rgb]{1.0, 1.0, 1.0}{ stone}\colorbox[rgb]{1.0, 1.0, 1.0}{ looks}\colorbox[rgb]{1.0, 1.0, 1.0}{ blue}\colorbox[rgb]{1.0, 1.0, 1.0}{ due}\colorbox[rgb]{0.8528690576553344, 0.9774664322535198, 0.8528690576553344}{ to}\colorbox[rgb]{0.7308282936320585, 0.9587755044301352, 0.7308282936320585}{ light}\colorbox[rgb]{0.8460464154972749, 0.9764215230941773, 0.8460464154972749}{ing}\colorbox[rgb]{0.9211384904735229, 0.9879221111536025, 0.9211384904735229}{ conditions}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Te}\colorbox[rgb]{1.0, 1.0, 1.0}{chn} (...) \\
    \textbf{focus (61.70\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ designed}\colorbox[rgb]{0.8614455023232628, 0.9787799417972565, 0.8614455023232628}{ to}\colorbox[rgb]{0.7314196705818177, 0.9588660756746927, 0.7314196705818177}{ focus}\colorbox[rgb]{0.7566873943104464, 0.962735907236735, 0.7566873943104464}{ light}\colorbox[rgb]{0.8786002337932586, 0.981407243013382, 0.8786002337932586}{ and}\colorbox[rgb]{0.9285320580005645, 0.9890544593334198, 0.9285320580005645}{ should}\colorbox[rgb]{0.9012967858244392, 0.984883291522662, 0.9012967858244392}{ therefore}\colorbox[rgb]{1.0, 1.0, 1.0}{ be}\colorbox[rgb]{1.0, 1.0, 1.0}{ cry} (...) \\
    \textbf{is (61.57\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ In}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ last}\colorbox[rgb]{1.0, 1.0, 1.0}{ two}\colorbox[rgb]{1.0, 1.0, 1.0}{ photos}\colorbox[rgb]{0.844638415294535, 0.9762058834234875, 0.844638415294535}{ the}\colorbox[rgb]{0.787947749039706, 0.9675235291322073, 0.787947749039706}{ light}\colorbox[rgb]{0.7320030822473413, 0.9589554270108542, 0.7320030822473413}{ is}\colorbox[rgb]{0.7361674470060011, 0.9595932126045228, 0.7361674470060011}{ coming}\colorbox[rgb]{0.8391070702496697, 0.9753587404886881, 0.8391070702496697}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ behind} (...) \\
    \textbf{falling (61.50\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ camera}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{If}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.9307381303871378, 0.9893923262755075, 0.9307381303871378}{ light}\colorbox[rgb]{0.8477953921346104, 0.9766893843809763, 0.8477953921346104}{ is}\colorbox[rgb]{0.732287134142483, 0.9589989304542541, 0.732287134142483}{ falling}\colorbox[rgb]{0.89494606729816, 0.983910658955574, 0.89494606729816}{ directly}\colorbox[rgb]{0.9320212611380745, 0.9895888417959213, 0.9320212611380745}{ onto}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{1.0, 1.0, 1.0}{ shoot}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.9351763374665205, 0.9900720516840618, 0.9351763374665205}{ the} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{in (49.13\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ plane}\colorbox[rgb]{1.0, 1.0, 1.0}{ came}\colorbox[rgb]{0.8946711741826114, 0.9838685582081477, 0.8946711741826114}{ down}\colorbox[rgb]{0.786130691275877, 0.9672452410062153, 0.786130691275877}{ in}\colorbox[rgb]{0.9455855110112359, 0.9916662494341533, 0.9455855110112359}{ dense}\colorbox[rgb]{1.0, 1.0, 1.0}{ forest}\colorbox[rgb]{1.0, 1.0, 1.0}{ three}\colorbox[rgb]{1.0, 1.0, 1.0}{ kilometres} (...) \\
    \textbf{over (47.24\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ spect}\colorbox[rgb]{1.0, 1.0, 1.0}{ac}\colorbox[rgb]{1.0, 1.0, 1.0}{ular}\colorbox[rgb]{1.0, 1.0, 1.0}{ prolong}\colorbox[rgb]{1.0, 1.0, 1.0}{ed}\colorbox[rgb]{1.0, 1.0, 1.0}{ encounter}\colorbox[rgb]{0.7943701940424301, 0.9685071468353272, 0.7943701940424301}{ over}\colorbox[rgb]{1.0, 1.0, 1.0}{ Al}\colorbox[rgb]{1.0, 1.0, 1.0}{aska}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{9} (...) \\
    \textbf{pt (35.51\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ life}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ comes}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ them}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ A}\colorbox[rgb]{0.845429287587895, 0.976327008008957, 0.845429287587895}{pt}\colorbox[rgb]{1.0, 1.0, 1.0}{ly}\colorbox[rgb]{1.0, 1.0, 1.0}{ nick}\colorbox[rgb]{1.0, 1.0, 1.0}{named}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ “}\colorbox[rgb]{1.0, 1.0, 1.0}{Fri} (...) \\
    \textbf{8 (35.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ an}\colorbox[rgb]{1.0, 1.0, 1.0}{ alt}\colorbox[rgb]{1.0, 1.0, 1.0}{itude}\colorbox[rgb]{0.9561872329782037, 0.9932899365822474, 0.9561872329782037}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{0.9297816476401162, 0.9892458379268647, 0.9297816476401162}{2}\colorbox[rgb]{0.8462309143122504, 0.9764497796694438, 0.8462309143122504}{8}\colorbox[rgb]{0.944096028804779, 0.9914381305376689, 0.944096028804779}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{ meters}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ L}\colorbox[rgb]{1.0, 1.0, 1.0}{uk} (...) \\
    \textbf{miles (35.25\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{7}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{8}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{ was}\colorbox[rgb]{1.0, 1.0, 1.0}{ two}\colorbox[rgb]{0.8465773652581607, 0.9765028397242228, 0.8465773652581607}{ miles}\colorbox[rgb]{0.8701981562025407, 0.9801204383373261, 0.8701981562025407}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ landing}\colorbox[rgb]{1.0, 1.0, 1.0}{ when}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ captain} (...) \\
    \textbf{from (34.28\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ before}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ accident}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ wind}\colorbox[rgb]{1.0, 1.0, 1.0}{ was}\colorbox[rgb]{0.8507929724805496, 0.9771484732627869, 0.8507929724805496}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{8}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{°}\colorbox[rgb]{0.9238630976747064, 0.9883393933375677, 0.9238630976747064}{ at} (...) \\
    \textbf{in (34.12\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ crash}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ DC}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{8}\colorbox[rgb]{0.8514788820463068, 0.9772535224755605, 0.8514788820463068}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ran}\colorbox[rgb]{1.0, 1.0, 1.0}{cho}\colorbox[rgb]{1.0, 1.0, 1.0}{ Cord}\colorbox[rgb]{1.0, 1.0, 1.0}{ova}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Cal} (...) \\
    \textbf{of (34.03\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ un}\colorbox[rgb]{1.0, 1.0, 1.0}{le}\colorbox[rgb]{1.0, 1.0, 1.0}{ashed}\colorbox[rgb]{0.9561649392632876, 0.9932865222295126, 0.9561649392632876}{ against}\colorbox[rgb]{0.8844768362886766, 0.9823072632153829, 0.8844768362886766}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ still}\colorbox[rgb]{1.0, 1.0, 1.0}{ waters}\colorbox[rgb]{0.8518723852494183, 0.9773137887318928, 0.8518723852494183}{ of}\colorbox[rgb]{0.924032924280447, 0.9883654028177262, 0.924032924280447}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ northern}\colorbox[rgb]{1.0, 1.0, 1.0}{ lake}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{8 (33.60\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ We}\colorbox[rgb]{1.0, 1.0, 1.0}{ were}\colorbox[rgb]{0.8991634971955242, 0.9845565716425577, 0.8991634971955242}{ flying}\colorbox[rgb]{0.903758694319164, 0.9852603405714035, 0.903758694319164}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{0.9268813306794448, 0.9888016452391941, 0.9268813306794448}{3}\colorbox[rgb]{0.8537322272272672, 0.9775986293951671, 0.8537322272272672}{8}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.9248930906548221, 0.9884971400101978, 0.9248930906548221}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ approximately} (...) \\
    \textbf{in (32.44\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{1.0, 1.0, 1.0}{eth}\colorbox[rgb]{1.0, 1.0, 1.0}{ane}\colorbox[rgb]{1.0, 1.0, 1.0}{ pl}\colorbox[rgb]{1.0, 1.0, 1.0}{umes}\colorbox[rgb]{0.8587823471602272, 0.9783720711867014, 0.8587823471602272}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ real}\colorbox[rgb]{1.0, 1.0, 1.0}{ time}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ A}\colorbox[rgb]{1.0, 1.0, 1.0}{ differential}\colorbox[rgb]{1.0, 1.0, 1.0}{ G} (...) \\
    \textbf{0 (31.72\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ their}\colorbox[rgb]{1.0, 1.0, 1.0}{ friends}\colorbox[rgb]{1.0, 1.0, 1.0}{ online}\colorbox[rgb]{1.0, 1.0, 1.0}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{0.8619343165089102, 0.9788548052310944, 0.8619343165089102}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{0.9318350369439405, 0.9895603209733963, 0.9318350369439405}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{ feet}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{over (31.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ travel}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ van}\colorbox[rgb]{0.896350681606461, 0.9841257800658543, 0.896350681606461}{ished}\colorbox[rgb]{0.8625246556366191, 0.9789452175299327, 0.8625246556366191}{ over}\colorbox[rgb]{0.9298109207083196, 0.9892503211895625, 0.9298109207083196}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ English}\colorbox[rgb]{1.0, 1.0, 1.0}{ Channel}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{thin (31.44\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ snow}\colorbox[rgb]{1.0, 1.0, 1.0}{ cover}\colorbox[rgb]{0.9334692304625232, 0.9898106028636295, 0.9334692304625232}{,}\colorbox[rgb]{0.9430895035757738, 0.9912839780251186, 0.9430895035757738}{ and}\colorbox[rgb]{0.9558007188579616, 0.9932307407259942, 0.9558007188579616}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ very}\colorbox[rgb]{0.8631634740268483, 0.9790430545806885, 0.8631634740268483}{ thin}\colorbox[rgb]{0.9350854112821467, 0.9900581260522205, 0.9350854112821467}{ surface}\colorbox[rgb]{0.9475823033381912, 0.9919720644752186, 0.9475823033381912}{-}\colorbox[rgb]{0.9113323953221826, 0.986420276761055, 0.9113323953221826}{based}\colorbox[rgb]{0.9520364863907589, 0.9926542366544406, 0.9520364863907589}{ layer}\colorbox[rgb]{1.0, 1.0, 1.0}{ into} (...) \\
    \textbf{0 (31.32\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ flying}\colorbox[rgb]{1.0, 1.0, 1.0}{ through}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ air}\colorbox[rgb]{1.0, 1.0, 1.0}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{0.8636528200962965, 0.9791179994742076, 0.8636528200962965}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{ feet}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{ocean (35.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ ',}\colorbox[rgb]{1.0, 1.0, 1.0}{ '}\colorbox[rgb]{1.0, 1.0, 1.0}{ Cur}\colorbox[rgb]{1.0, 1.0, 1.0}{ator}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ tra}\colorbox[rgb]{1.0, 1.0, 1.0}{itor}\colorbox[rgb]{0.8464582751778995, 0.9764846007029215, 0.8464582751778995}{ ocean}\colorbox[rgb]{0.9504919152925997, 0.9924176807204883, 0.9504919152925997}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Y}\colorbox[rgb]{1.0, 1.0, 1.0}{ '}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{0.8706648518057429, 0.9801919142405193, 0.8706648518057429}{ '}\colorbox[rgb]{1.0, 1.0, 1.0}{ notion} (...) \\
    \textbf{) (34.16\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Arab}\colorbox[rgb]{1.0, 1.0, 1.0}{ian}\colorbox[rgb]{1.0, 1.0, 1.0}{ G}\colorbox[rgb]{1.0, 1.0, 1.0}{ulf}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ Red}\colorbox[rgb]{0.9392590450889924, 0.9906973312298457, 0.9392590450889924}{ Sea}\colorbox[rgb]{0.8513111440574421, 0.9772278328736623, 0.8513111440574421}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ not}\colorbox[rgb]{1.0, 1.0, 1.0}{ purchase} (...) \\
    \textbf{world (33.84\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ history}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ classical}\colorbox[rgb]{1.0, 1.0, 1.0}{ g}\colorbox[rgb]{1.0, 1.0, 1.0}{reek}\colorbox[rgb]{0.8526777740787057, 0.9774371365706127, 0.8526777740787057}{ world}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{7}\colorbox[rgb]{1.0, 1.0, 1.0}{8}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3} (...) \\
    \textbf{water (32.07\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ish}\colorbox[rgb]{1.0, 1.0, 1.0}{ taste}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ called}\colorbox[rgb]{1.0, 1.0, 1.0}{ bra}\colorbox[rgb]{1.0, 1.0, 1.0}{ck}\colorbox[rgb]{0.9478416388525683, 0.9920117825269699, 0.9478416388525683}{ish}\colorbox[rgb]{0.8603880654363072, 0.9786179920037588, 0.8603880654363072}{ water}\colorbox[rgb]{1.0, 1.0, 1.0}{.(}\colorbox[rgb]{1.0, 1.0, 1.0}{Ca}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ED}\colorbox[rgb]{1.0, 1.0, 1.0}{TA}\colorbox[rgb]{1.0, 1.0, 1.0}{)} (...) \\
    \textbf{ge (31.98\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{k}\colorbox[rgb]{1.0, 1.0, 1.0}{]}\colorbox[rgb]{1.0, 1.0, 1.0}{ Dr}\colorbox[rgb]{1.0, 1.0, 1.0}{illing}\colorbox[rgb]{1.0, 1.0, 1.0}{ bar}\colorbox[rgb]{0.860811795206631, 0.9786828875541687, 0.860811795206631}{ge}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Louisiana}\colorbox[rgb]{0.9398107966955971, 0.9907818337281544, 0.9398107966955971}{ Bay}\colorbox[rgb]{0.9435950202100418, 0.9913613994916279, 0.9435950202100418}{ou}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{river (31.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ along}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ quick}\colorbox[rgb]{1.0, 1.0, 1.0}{ moving}\colorbox[rgb]{1.0, 1.0, 1.0}{ Zam}\colorbox[rgb]{1.0, 1.0, 1.0}{be}\colorbox[rgb]{0.9351962247315575, 0.9900750974814096, 0.9351962247315575}{zi}\colorbox[rgb]{0.8638660665820628, 0.9791506588459016, 0.8638660665820628}{ river}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{' (29.71\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ tra}\colorbox[rgb]{1.0, 1.0, 1.0}{itor}\colorbox[rgb]{0.8464582751778995, 0.9764846007029215, 0.8464582751778995}{ ocean}\colorbox[rgb]{0.9504919152925997, 0.9924176807204883, 0.9504919152925997}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Y}\colorbox[rgb]{1.0, 1.0, 1.0}{ '}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{0.8706648518057429, 0.9801919142405193, 0.8706648518057429}{ '}\colorbox[rgb]{1.0, 1.0, 1.0}{ notion}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Field}\colorbox[rgb]{1.0, 1.0, 1.0}{ economy}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Y} (...) \\
    \textbf{deep (28.17\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ warm}\colorbox[rgb]{0.9403660768971724, 0.9908668766419093, 0.9403660768971724}{ water}\colorbox[rgb]{1.0, 1.0, 1.0}{ !!}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ bay}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ very}\colorbox[rgb]{0.8773678330814136, 0.9812184969584148, 0.8773678330814136}{ deep}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ has}\colorbox[rgb]{1.0, 1.0, 1.0}{ quite} (...) \\
    \textbf{ave (27.75\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ y}\colorbox[rgb]{1.0, 1.0, 1.0}{acht}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ble}\colorbox[rgb]{1.0, 1.0, 1.0}{u}\colorbox[rgb]{1.0, 1.0, 1.0}{ W}\colorbox[rgb]{0.8791886270046234, 0.9814973572889965, 0.8791886270046234}{ave}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ l}\colorbox[rgb]{1.0, 1.0, 1.0}{unch}\colorbox[rgb]{1.0, 1.0, 1.0}{ cru} (...) \\
    \textbf{ess (25.06\%)} & (...) \colorbox[rgb]{0.9353795949150534, 0.9901031812032064, 0.9353795949150534}{ation}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{sw}\colorbox[rgb]{1.0, 1.0, 1.0}{imming}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ id}\colorbox[rgb]{1.0, 1.0, 1.0}{len}\colorbox[rgb]{0.8908944294733159, 0.9832901378472645, 0.8908944294733159}{ess}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ beach}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ one}\colorbox[rgb]{1.0, 1.0, 1.0}{ of} (...) \\
    \textbf{W (24.66\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{1.0, 1.0, 1.0}{*}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{0.8926661798182656, 0.9835614869991938, 0.8926661798182656}{W}\colorbox[rgb]{0.9237740590291865, 0.9883257567882537, 0.9237740590291865}{ currently}\colorbox[rgb]{1.0, 1.0, 1.0}{ doing}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{8} (...) \\
    \textbf{ride (24.63\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Rel}\colorbox[rgb]{1.0, 1.0, 1.0}{ax}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ enjoy}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8927871704101562, 0.9835800170898437, 0.8927871704101562}{ ride}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ one}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ our}\colorbox[rgb]{1.0, 1.0, 1.0}{ stable} (...) \\
    \textbf{water (24.53\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ always}\colorbox[rgb]{1.0, 1.0, 1.0}{ playing}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.8932054840466555, 0.9836440831422806, 0.8932054840466555}{ water}\colorbox[rgb]{1.0, 1.0, 1.0}{ sla}\colorbox[rgb]{1.0, 1.0, 1.0}{pping}\colorbox[rgb]{1.0, 1.0, 1.0}{ their}\colorbox[rgb]{1.0, 1.0, 1.0}{ fins}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Se} (...) \\
    \textbf{zi (24.52\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Jet}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ski}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ enjoy}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Zam}\colorbox[rgb]{1.0, 1.0, 1.0}{be}\colorbox[rgb]{0.8932509601116181, 0.9836510479450227, 0.8932509601116181}{zi}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{1.0, 1.0, 1.0}{ own} (...) \\
\end{tabular}

==> (inline-2) <==
\begin{tabular}{r|l}
    \textbf{agle (85.75\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ph}\colorbox[rgb]{0.6477854055516861, 0.9460572242736816, 0.6477854055516861}{erd}\colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{0.9392774080528932, 0.9907001435756684, 0.9392774080528932}{alt}\colorbox[rgb]{0.7255495933925404, 0.9579670548439025, 0.7255495933925404}{ese}\colorbox[rgb]{0.9068760328433092, 0.9857377707958221, 0.9068760328433092}{ be}\colorbox[rgb]{0.6267198492498958, 0.9428309679031373, 0.6267198492498958}{agle}\colorbox[rgb]{1.0, 1.0, 1.0}{ ro}\colorbox[rgb]{1.0, 1.0, 1.0}{tt}\colorbox[rgb]{1.0, 1.0, 1.0}{we}\colorbox[rgb]{0.6424789176267736, 0.9452445189158123, 0.6424789176267736}{iler}\colorbox[rgb]{0.9056089364430484, 0.9855437109867733, 0.9056089364430484}{ d} (...) \\
    \textbf{og (85.33\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ah}\colorbox[rgb]{0.8356136574464685, 0.9748237133026123, 0.8356136574464685}{ua}\colorbox[rgb]{1.0, 1.0, 1.0}{ p}\colorbox[rgb]{0.8429829593966989, 0.9759523451328278, 0.8429829593966989}{ug}\colorbox[rgb]{1.0, 1.0, 1.0}{ bul}\colorbox[rgb]{1.0, 1.0, 1.0}{ld}\colorbox[rgb]{0.6285620352801153, 0.94311310450236, 0.6285620352801153}{og}\colorbox[rgb]{1.0, 1.0, 1.0}{ g}\colorbox[rgb]{0.7865436017513274, 0.9673084795475007, 0.7865436017513274}{erman}\colorbox[rgb]{0.9531030820573076, 0.9928175891439119, 0.9531030820573076}{ she}\colorbox[rgb]{1.0, 1.0, 1.0}{ph}\colorbox[rgb]{0.6477854055516861, 0.9460572242736816, 0.6477854055516861}{erd} (...) \\
    \textbf{iler (82.13\%)} & (...) \colorbox[rgb]{0.7255495933925404, 0.9579670548439025, 0.7255495933925404}{ese}\colorbox[rgb]{0.9068760328433092, 0.9857377707958221, 0.9068760328433092}{ be}\colorbox[rgb]{0.6267198492498958, 0.9428309679031373, 0.6267198492498958}{agle}\colorbox[rgb]{1.0, 1.0, 1.0}{ ro}\colorbox[rgb]{1.0, 1.0, 1.0}{tt}\colorbox[rgb]{1.0, 1.0, 1.0}{we}\colorbox[rgb]{0.6424789176267736, 0.9452445189158123, 0.6424789176267736}{iler}\colorbox[rgb]{0.9056089364430484, 0.9855437109867733, 0.9056089364430484}{ d}\colorbox[rgb]{1.0, 1.0, 1.0}{ach}\colorbox[rgb]{1.0, 1.0, 1.0}{sh}\colorbox[rgb]{0.6580986324478597, 0.9476367274920146, 0.6580986324478597}{und}\colorbox[rgb]{0.8421104494263143, 0.9758187174797057, 0.8421104494263143}{ golden} (...) \\
    \textbf{erd (80.91\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ld}\colorbox[rgb]{0.6285620352801153, 0.94311310450236, 0.6285620352801153}{og}\colorbox[rgb]{1.0, 1.0, 1.0}{ g}\colorbox[rgb]{0.7865436017513274, 0.9673084795475007, 0.7865436017513274}{erman}\colorbox[rgb]{0.9531030820573076, 0.9928175891439119, 0.9531030820573076}{ she}\colorbox[rgb]{1.0, 1.0, 1.0}{ph}\colorbox[rgb]{0.6477854055516861, 0.9460572242736816, 0.6477854055516861}{erd}\colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{0.9392774080528932, 0.9907001435756684, 0.9392774080528932}{alt}\colorbox[rgb]{0.7255495933925404, 0.9579670548439025, 0.7255495933925404}{ese}\colorbox[rgb]{0.9068760328433092, 0.9857377707958221, 0.9068760328433092}{ be}\colorbox[rgb]{0.6267198492498958, 0.9428309679031373, 0.6267198492498958}{agle} (...) \\
    \textbf{und (78.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{tt}\colorbox[rgb]{1.0, 1.0, 1.0}{we}\colorbox[rgb]{0.6424789176267736, 0.9452445189158123, 0.6424789176267736}{iler}\colorbox[rgb]{0.9056089364430484, 0.9855437109867733, 0.9056089364430484}{ d}\colorbox[rgb]{1.0, 1.0, 1.0}{ach}\colorbox[rgb]{1.0, 1.0, 1.0}{sh}\colorbox[rgb]{0.6580986324478597, 0.9476367274920146, 0.6580986324478597}{und}\colorbox[rgb]{0.8421104494263143, 0.9758187174797057, 0.8421104494263143}{ golden}\colorbox[rgb]{1.0, 1.0, 1.0}{ retr}\colorbox[rgb]{1.0, 1.0, 1.0}{ie}\colorbox[rgb]{0.7490499321152182, 0.9615662058194479, 0.7490499321152182}{ver}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{Japanese (72.62\%)} & (...) \colorbox[rgb]{0.7471944879083072, 0.9612820386886596, 0.7471944879083072}{man}\colorbox[rgb]{0.7189083106377545, 0.9569499214490254, 0.7189083106377545}{,}\colorbox[rgb]{0.934530111621408, 0.9899730801582336, 0.934530111621408}{ Brazil}\colorbox[rgb]{0.8213553446180679, 0.9726400077342987, 0.8213553446180679}{ian}\colorbox[rgb]{1.0, 1.0, 1.0}{ row}\colorbox[rgb]{0.7500859639223885, 0.9617248773574829, 0.7500859639223885}{,}\colorbox[rgb]{0.6838692069053649, 0.9515835722287496, 0.6838692069053649}{ Japanese}\colorbox[rgb]{1.0, 1.0, 1.0}{ c}\colorbox[rgb]{0.9527984391240512, 0.992770932118098, 0.9527984391240512}{ough}\colorbox[rgb]{0.8105913656599382, 0.9709914704163869, 0.8105913656599382}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ne}\colorbox[rgb]{1.0, 1.0, 1.0}{ap} (...) \\
    \textbf{, (68.75\%)} & (...) \colorbox[rgb]{0.7283978441182306, 0.9584032734235128, 0.7283978441182306}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ T}\colorbox[rgb]{1.0, 1.0, 1.0}{us}\colorbox[rgb]{0.9035590497886434, 0.9852297643820445, 0.9035590497886434}{i}\colorbox[rgb]{1.0, 1.0, 1.0}{ In}\colorbox[rgb]{0.9562396494781269, 0.9932979643344879, 0.9562396494781269}{u}\colorbox[rgb]{0.7007488895865048, 0.9541687488555908, 0.7007488895865048}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pit}\colorbox[rgb]{1.0, 1.0, 1.0}{B}\colorbox[rgb]{0.8347304579089669, 0.9746884485085805, 0.8347304579089669}{ull}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ter}\colorbox[rgb]{0.9306783194051069, 0.9893831660350163, 0.9306783194051069}{rier} (...) \\
    \textbf{ian (67.44\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Fri}\colorbox[rgb]{1.0, 1.0, 1.0}{end}\colorbox[rgb]{0.93452390414827, 0.9899721294641495, 0.93452390414827}{ly}\colorbox[rgb]{1.0, 1.0, 1.0}{ Si}\colorbox[rgb]{1.0, 1.0, 1.0}{ber}\colorbox[rgb]{0.7064181222635157, 0.9550370097160339, 0.7064181222635157}{ian}\colorbox[rgb]{1.0, 1.0, 1.0}{ Hus}\colorbox[rgb]{0.8969546421485788, 0.9842182785272597, 0.8969546421485788}{ky}\colorbox[rgb]{1.0, 1.0, 1.0}{ Image}\colorbox[rgb]{1.0, 1.0, 1.0}{ Album}\colorbox[rgb]{1.0, 1.0, 1.0}{ is} (...) \\
    \textbf{, (64.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Ter}\colorbox[rgb]{0.9365936326629976, 0.9902891149123509, 0.9365936326629976}{rier}\colorbox[rgb]{0.7202740325647241, 0.9571590860684713, 0.7202740325647241}{,}\colorbox[rgb]{0.8895396176506492, 0.983082644144694, 0.8895396176506492}{ Do}\colorbox[rgb]{1.0, 1.0, 1.0}{ber}\colorbox[rgb]{0.7471944879083072, 0.9612820386886596, 0.7471944879083072}{man}\colorbox[rgb]{0.7189083106377545, 0.9569499214490254, 0.7189083106377545}{,}\colorbox[rgb]{0.934530111621408, 0.9899730801582336, 0.934530111621408}{ Brazil}\colorbox[rgb]{0.8213553446180679, 0.9726400077342987, 0.8213553446180679}{ian}\colorbox[rgb]{1.0, 1.0, 1.0}{ row}\colorbox[rgb]{0.7500859639223885, 0.9617248773574829, 0.7500859639223885}{,}\colorbox[rgb]{0.6838692069053649, 0.9515835722287496, 0.6838692069053649}{ Japanese} (...) \\
    \textbf{, (64.26\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Staff}\colorbox[rgb]{0.8950321157188976, 0.9839238375425339, 0.8950321157188976}{ord}\colorbox[rgb]{0.8203811799778657, 0.9724908113479613, 0.8203811799778657}{shire}\colorbox[rgb]{0.9083998929051793, 0.9859711547692616, 0.9083998929051793}{ Bull}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ter}\colorbox[rgb]{0.9365936326629976, 0.9902891149123509, 0.9365936326629976}{rier}\colorbox[rgb]{0.7202740325647241, 0.9571590860684713, 0.7202740325647241}{,}\colorbox[rgb]{0.8895396176506492, 0.983082644144694, 0.8895396176506492}{ Do}\colorbox[rgb]{1.0, 1.0, 1.0}{ber}\colorbox[rgb]{0.7471944879083072, 0.9612820386886596, 0.7471944879083072}{man}\colorbox[rgb]{0.7189083106377545, 0.9569499214490254, 0.7189083106377545}{,}\colorbox[rgb]{0.934530111621408, 0.9899730801582336, 0.934530111621408}{ Brazil} (...) \\
    \textbf{ese (63.05\%)} & (...) \colorbox[rgb]{0.7865436017513274, 0.9673084795475007, 0.7865436017513274}{erman}\colorbox[rgb]{0.9531030820573076, 0.9928175891439119, 0.9531030820573076}{ she}\colorbox[rgb]{1.0, 1.0, 1.0}{ph}\colorbox[rgb]{0.6477854055516861, 0.9460572242736816, 0.6477854055516861}{erd}\colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{0.9392774080528932, 0.9907001435756684, 0.9392774080528932}{alt}\colorbox[rgb]{0.7255495933925404, 0.9579670548439025, 0.7255495933925404}{ese}\colorbox[rgb]{0.9068760328433092, 0.9857377707958221, 0.9068760328433092}{ be}\colorbox[rgb]{0.6267198492498958, 0.9428309679031373, 0.6267198492498958}{agle}\colorbox[rgb]{1.0, 1.0, 1.0}{ ro}\colorbox[rgb]{1.0, 1.0, 1.0}{tt}\colorbox[rgb]{1.0, 1.0, 1.0}{we} (...) \\
    \textbf{, (62.40\%)} & (...) \colorbox[rgb]{0.9379771791836795, 0.9905010094245275, 0.9379771791836795}{ American}\colorbox[rgb]{1.0, 1.0, 1.0}{ Staff}\colorbox[rgb]{1.0, 1.0, 1.0}{ord}\colorbox[rgb]{0.8735229099498076, 0.9806296348571777, 0.8735229099498076}{shire}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ter}\colorbox[rgb]{0.9428565709029928, 0.9912483036518096, 0.9428565709029928}{rier}\colorbox[rgb]{0.7283978441182306, 0.9584032734235128, 0.7283978441182306}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ T}\colorbox[rgb]{1.0, 1.0, 1.0}{us}\colorbox[rgb]{0.9035590497886434, 0.9852297643820445, 0.9035590497886434}{i}\colorbox[rgb]{1.0, 1.0, 1.0}{ In}\colorbox[rgb]{0.9562396494781269, 0.9932979643344879, 0.9562396494781269}{u} (...) \\
    \textbf{, (61.82\%)} & (...) \colorbox[rgb]{0.9261278070071164, 0.9886862407128016, 0.9261278070071164}{og}\colorbox[rgb]{0.7380849789170658, 0.9598868886629739, 0.7380849789170658}{,}\colorbox[rgb]{0.8790583414189956, 0.981477403640747, 0.8790583414189956}{ Bull}\colorbox[rgb]{1.0, 1.0, 1.0}{m}\colorbox[rgb]{1.0, 1.0, 1.0}{ast}\colorbox[rgb]{0.8764439249739928, 0.9810769975185394, 0.8764439249739928}{iff}\colorbox[rgb]{0.7308943510055541, 0.9587856213251751, 0.7308943510055541}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Staff}\colorbox[rgb]{0.8950321157188976, 0.9839238375425339, 0.8950321157188976}{ord}\colorbox[rgb]{0.8203811799778657, 0.9724908113479613, 0.8203811799778657}{shire}\colorbox[rgb]{0.9083998929051793, 0.9859711547692616, 0.9083998929051793}{ Bull}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ter} (...) \\
    % \textbf{, (61.23\%)} & (...) \colorbox[rgb]{0.7007488895865048, 0.9541687488555908, 0.7007488895865048}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pit}\colorbox[rgb]{1.0, 1.0, 1.0}{B}\colorbox[rgb]{0.8347304579089669, 0.9746884485085805, 0.8347304579089669}{ull}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ter}\colorbox[rgb]{0.9306783194051069, 0.9893831660350163, 0.9306783194051069}{rier}\colorbox[rgb]{0.7334491575465483, 0.9591768980026245, 0.7334491575465483}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Rot}\colorbox[rgb]{1.0, 1.0, 1.0}{we}\colorbox[rgb]{0.8121325703228222, 0.971227510770162, 0.8121325703228222}{iller}\colorbox[rgb]{0.7430318874471329, 0.9606445233027139, 0.7430318874471329}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Argent} (...) \\
    \textbf{, (60.49\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Ak}\colorbox[rgb]{0.8799599104067859, 0.9816154817740124, 0.8799599104067859}{ita}\colorbox[rgb]{1.0, 1.0, 1.0}{ In}\colorbox[rgb]{0.9071715137537788, 0.9857830246289572, 0.9071715137537788}{u}\colorbox[rgb]{0.7366938562954173, 0.9596738338470459, 0.7366938562954173}{,}\colorbox[rgb]{0.9379771791836795, 0.9905010094245275, 0.9379771791836795}{ American}\colorbox[rgb]{1.0, 1.0, 1.0}{ Staff}\colorbox[rgb]{1.0, 1.0, 1.0}{ord}\colorbox[rgb]{0.8735229099498076, 0.9806296348571777, 0.8735229099498076}{shire}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ter} (...) \\
    % \textbf{, (60.18\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ap}\colorbox[rgb]{1.0, 1.0, 1.0}{ol}\colorbox[rgb]{0.8642005436560687, 0.9792018850644428, 0.8642005436560687}{itan}\colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{1.0, 1.0, 1.0}{ast}\colorbox[rgb]{0.8802631101187537, 0.9816619177659351, 0.8802631101187537}{iff}\colorbox[rgb]{0.7380230468862197, 0.9598774035771687, 0.7380230468862197}{,}\colorbox[rgb]{0.9318317094269921, 0.9895598113536834, 0.9318317094269921}{ Can}\colorbox[rgb]{0.8480722571120543, 0.9767317871252696, 0.8480722571120543}{ary}\colorbox[rgb]{1.0, 1.0, 1.0}{ pre}\colorbox[rgb]{1.0, 1.0, 1.0}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    % \textbf{, (60.17\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Burg}\colorbox[rgb]{1.0, 1.0, 1.0}{und}\colorbox[rgb]{0.938588469344027, 0.9905946304400761, 0.938588469344027}{y}\colorbox[rgb]{1.0, 1.0, 1.0}{ bul}\colorbox[rgb]{1.0, 1.0, 1.0}{ld}\colorbox[rgb]{0.9261278070071164, 0.9886862407128016, 0.9261278070071164}{og}\colorbox[rgb]{0.7380849789170658, 0.9598868886629739, 0.7380849789170658}{,}\colorbox[rgb]{0.8790583414189956, 0.981477403640747, 0.8790583414189956}{ Bull}\colorbox[rgb]{1.0, 1.0, 1.0}{m}\colorbox[rgb]{1.0, 1.0, 1.0}{ast}\colorbox[rgb]{0.8764439249739928, 0.9810769975185394, 0.8764439249739928}{iff}\colorbox[rgb]{0.7308943510055541, 0.9587856213251751, 0.7308943510055541}{,} (...) \\
    \textbf{Lab (59.67\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Amb}\colorbox[rgb]{1.0, 1.0, 1.0}{assador}\colorbox[rgb]{1.0, 1.0, 1.0}{ Dog}\colorbox[rgb]{1.0, 1.0, 1.0}{ male}\colorbox[rgb]{0.7402545978041255, 0.960219172636668, 0.7402545978041255}{ Lab}\colorbox[rgb]{1.0, 1.0, 1.0}{r}\colorbox[rgb]{0.8149073043290307, 0.9716524700323741, 0.8149073043290307}{ador}\colorbox[rgb]{1.0, 1.0, 1.0}{ Retrie}\colorbox[rgb]{1.0, 1.0, 1.0}{ver}\colorbox[rgb]{0.9136457590495839, 0.9867745757102966, 0.9136457590495839}{/} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{ater (41.61\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ huge}\colorbox[rgb]{1.0, 1.0, 1.0}{ Corn}\colorbox[rgb]{1.0, 1.0, 1.0}{ish}\colorbox[rgb]{1.0, 1.0, 1.0}{ cr}\colorbox[rgb]{0.8188833043855779, 0.9722614069779714, 0.8188833043855779}{ater}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Sk}\colorbox[rgb]{1.0, 1.0, 1.0}{ate} (...) \\
    \textbf{Bridge (39.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ called}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Rain}\colorbox[rgb]{1.0, 1.0, 1.0}{bow}\colorbox[rgb]{0.8276977346223944, 0.9736113647619884, 0.8276977346223944}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{The}\colorbox[rgb]{1.0, 1.0, 1.0}{ craft} (...) \\
    \textbf{Bridge (32.96\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ You}\colorbox[rgb]{1.0, 1.0, 1.0}{ will}\colorbox[rgb]{1.0, 1.0, 1.0}{ see}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ London}\colorbox[rgb]{0.8565341391984154, 0.9780277510484059, 0.8565341391984154}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Tre}\colorbox[rgb]{1.0, 1.0, 1.0}{vi}\colorbox[rgb]{1.0, 1.0, 1.0}{ F} (...) \\
    \textbf{Bridge (30.56\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{g}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Sk}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{1.0, 1.0, 1.0}{ny}\colorbox[rgb]{0.8669907801291521, 0.9796292185783386, 0.8669907801291521}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ pictures}\colorbox[rgb]{1.0, 1.0, 1.0}{que} (...) \\
    \textbf{Bridge (30.25\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ble}\colorbox[rgb]{1.0, 1.0, 1.0}{ across}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Ch}\colorbox[rgb]{1.0, 1.0, 1.0}{ain}\colorbox[rgb]{0.8683315813541412, 0.9798345665136974, 0.8683315813541412}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ order}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ explore} (...) \\
    \textbf{bridge (30.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{This}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ small}\colorbox[rgb]{0.8684422391302444, 0.9798515141010284, 0.8684422391302444}{ bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{ passing}\colorbox[rgb]{1.0, 1.0, 1.0}{ over}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ st} (...) \\
    \textbf{Bridge (29.10\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{rical}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{wers}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Tower}\colorbox[rgb]{0.873338099788217, 0.9806013305981953, 0.873338099788217}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ definitely}\colorbox[rgb]{1.0, 1.0, 1.0}{ one}\colorbox[rgb]{1.0, 1.0, 1.0}{ of} (...) \\
    \textbf{Bridge (28.72\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ evening}\colorbox[rgb]{1.0, 1.0, 1.0}{ city}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{0.874963355064392, 0.9808502435684203, 0.874963355064392}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ color}\colorbox[rgb]{1.0, 1.0, 1.0}{ful}\colorbox[rgb]{1.0, 1.0, 1.0}{ lights} (...) \\
    \textbf{horn (28.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{The}\colorbox[rgb]{1.0, 1.0, 1.0}{ M}\colorbox[rgb]{1.0, 1.0, 1.0}{atter}\colorbox[rgb]{0.8771470494130078, 0.9811846832434337, 0.8771470494130078}{horn}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ mountain}\colorbox[rgb]{1.0, 1.0, 1.0}{ in} (...) \\
    \textbf{bridge (28.14\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ extending}\colorbox[rgb]{1.0, 1.0, 1.0}{ all}\colorbox[rgb]{1.0, 1.0, 1.0}{ along}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ great}\colorbox[rgb]{0.8775148146292742, 0.9812410076459248, 0.8775148146292742}{ bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ called}\colorbox[rgb]{1.0, 1.0, 1.0}{ the} (...) \\
    % \textbf{Bridge (27.77\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ool}\colorbox[rgb]{1.0, 1.0, 1.0}{ l}\colorbox[rgb]{1.0, 1.0, 1.0}{ore}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ London}\colorbox[rgb]{0.8791203512864953, 0.9814869006474813, 0.8791203512864953}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ not}\colorbox[rgb]{1.0, 1.0, 1.0}{ falling}\colorbox[rgb]{1.0, 1.0, 1.0}{ down} (...) \\
    % \textbf{tunnel (27.49\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ l}\colorbox[rgb]{1.0, 1.0, 1.0}{ined}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ has}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.8803451240062714, 0.9816744784514109, 0.8803451240062714}{ tunnel}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ easy}\colorbox[rgb]{1.0, 1.0, 1.0}{ h}\colorbox[rgb]{1.0, 1.0, 1.0}{anging} (...) \\
    \textbf{Bridge (27.27\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{R}\colorbox[rgb]{1.0, 1.0, 1.0}{ede}\colorbox[rgb]{0.9465810450560905, 0.9918187186121941, 0.9465810450560905}{ Ro}\colorbox[rgb]{0.9446284250301473, 0.9915196686983108, 0.9446284250301473}{pe}\colorbox[rgb]{0.8813058747964746, 0.9818216204643249, 0.8813058747964746}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ County}\colorbox[rgb]{1.0, 1.0, 1.0}{ An}\colorbox[rgb]{1.0, 1.0, 1.0}{trim} (...) \\
    \textbf{Bridge (27.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ including}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Half}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pen}\colorbox[rgb]{1.0, 1.0, 1.0}{ny}\colorbox[rgb]{0.8815264379276948, 0.9818554004033406, 0.8815264379276948}{ Bridge}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ castle}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{tree (27.02\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ests}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ h}\colorbox[rgb]{1.0, 1.0, 1.0}{ollow}\colorbox[rgb]{0.8824010754332823, 0.9819893538951874, 0.8824010754332823}{ tree}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ an}\colorbox[rgb]{1.0, 1.0, 1.0}{ old}\colorbox[rgb]{1.0, 1.0, 1.0}{ farm} (...) \\
    \textbf{rag (26.36\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ forb}\colorbox[rgb]{1.0, 1.0, 1.0}{idd}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ c}\colorbox[rgb]{0.8852553066085367, 0.9824264883995055, 0.8852553066085367}{rag}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ always}\colorbox[rgb]{1.0, 1.0, 1.0}{ un}\colorbox[rgb]{1.0, 1.0, 1.0}{vis} (...) \\
    \textbf{ater (25.82\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ m}\colorbox[rgb]{1.0, 1.0, 1.0}{amm}\colorbox[rgb]{1.0, 1.0, 1.0}{oth}\colorbox[rgb]{1.0, 1.0, 1.0}{ cr}\colorbox[rgb]{0.8875945575097028, 0.9827847520510355, 0.8875945575097028}{ater}\colorbox[rgb]{0.9551915951511438, 0.9931374515096347, 0.9551915951511438}{ lake}\colorbox[rgb]{1.0, 1.0, 1.0}{ where}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ tri} (...) \\
    % \textbf{op (25.75\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{or}\colorbox[rgb]{1.0, 1.0, 1.0}{am}\colorbox[rgb]{1.0, 1.0, 1.0}{ic}\colorbox[rgb]{1.0, 1.0, 1.0}{ tre}\colorbox[rgb]{1.0, 1.0, 1.0}{et}\colorbox[rgb]{0.8879018047276666, 0.9828318079312641, 0.8879018047276666}{op}\colorbox[rgb]{1.0, 1.0, 1.0}{ views}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ government} (...) \\
    % \textbf{wood (25.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ children}\colorbox[rgb]{1.0, 1.0, 1.0}{ walking}\colorbox[rgb]{1.0, 1.0, 1.0}{ through}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.8883259496268103, 0.982896767059962, 0.8883259496268103}{ wood}\colorbox[rgb]{1.0, 1.0, 1.0}{ filled}\colorbox[rgb]{1.0, 1.0, 1.0}{ with} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    % \textbf{the (84.21\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{qual}\colorbox[rgb]{0.9041071819908479, 0.9853137125571569, 0.9041071819908479}{ities}\colorbox[rgb]{1.0, 1.0, 1.0}{ I}\colorbox[rgb]{1.0, 1.0, 1.0}{ne}\colorbox[rgb]{1.0, 1.0, 1.0}{qual}\colorbox[rgb]{0.9257498646483702, 0.9886283576488495, 0.9257498646483702}{ities}\colorbox[rgb]{0.717248028867385, 0.9566956440607708, 0.717248028867385}{ on}\colorbox[rgb]{0.6334541727514829, 0.9438623507817585, 0.6334541727514829}{ the}\colorbox[rgb]{0.8451206003918368, 0.9762797315915426, 0.8451206003918368}{ number}\colorbox[rgb]{0.9463246997664956, 0.9917794585227966, 0.9463246997664956}{ plane}\colorbox[rgb]{0.9046761290115468, 0.985400848587354, 0.9046761290115468}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{4}\colorbox[rgb]{0.9358764262760386, 0.9901792724927265, 0.9358764262760386}{4} (...) \\
    \textbf{the (78.99\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{?}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{0.8722383327343886, 0.9804328978061676, 0.8722383327343886}{If}\colorbox[rgb]{0.7354487033451305, 0.9594831347465516, 0.7354487033451305}{ the}\colorbox[rgb]{0.9211498286794213, 0.9879238476355869, 0.9211498286794213}{ line}\colorbox[rgb]{0.8439826025682338, 0.9761054436365764, 0.8439826025682338}{ passes}\colorbox[rgb]{0.8111574067788965, 0.9710781613985697, 0.8111574067788965}{ through}\colorbox[rgb]{0.6561433497597189, 0.94733726978302, 0.6561433497597189}{ the}\colorbox[rgb]{0.9070042298120611, 0.9857574045658111, 0.9070042298120611}{ origin}\colorbox[rgb]{0.9299089430009617, 0.9892653336127599, 0.9299089430009617}{,}\colorbox[rgb]{0.8685585660092972, 0.9798693299293517, 0.8685585660092972}{ what}\colorbox[rgb]{1.0, 1.0, 1.0}{ equation} (...) \\
    \textbf{the (76.45\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ \$}\colorbox[rgb]{1.0, 1.0, 1.0}{f}\colorbox[rgb]{0.9474449411034584, 0.9919510270158449, 0.9474449411034584}{\$,}\colorbox[rgb]{0.8919175403959612, 0.983446830511093, 0.8919175403959612}{ draw}\colorbox[rgb]{0.7730766022906583, 0.9652459661165873, 0.7730766022906583}{ an}\colorbox[rgb]{0.9123726303086561, 0.9865795920292537, 0.9123726303086561}{ arrow}\colorbox[rgb]{0.8266908656148351, 0.9734571595986683, 0.8266908656148351}{ on}\colorbox[rgb]{0.6672075706369736, 0.9490317900975547, 0.6672075706369736}{ the}\colorbox[rgb]{0.9219773490639294, 0.9880505849917729, 0.9219773490639294}{ grid}\colorbox[rgb]{0.9172101977993461, 0.9873204807440441, 0.9172101977993461}{ that}\colorbox[rgb]{0.8998889672405579, 0.9846676796674729, 0.8998889672405579}{ shows}\colorbox[rgb]{0.7843480373130125, 0.9669722219308217, 0.7843480373130125}{ the}\colorbox[rgb]{0.7769009765456705, 0.9658316810925802, 0.7769009765456705}{ vertical} (...) \\
    \textbf{the (76.12\%)} & (...) \colorbox[rgb]{0.8864811041775871, 0.9826142231623332, 0.8864811041775871}{ geometry}\colorbox[rgb]{1.0, 1.0, 1.0}{ print}\colorbox[rgb]{0.9544082697700051, 0.9930174827575684, 0.9544082697700051}{able}\colorbox[rgb]{1.0, 1.0, 1.0}{ works}\colorbox[rgb]{1.0, 1.0, 1.0}{he}\colorbox[rgb]{1.0, 1.0, 1.0}{ets}\colorbox[rgb]{0.8896785949959474, 0.9831039289633434, 0.8896785949959474}{ find}\colorbox[rgb]{0.6686597690862768, 0.9492541988690695, 0.6686597690862768}{ the}\colorbox[rgb]{0.8442928594701431, 0.9761529604593913, 0.8442928594701431}{ missing} (...) \\
    \textbf{x (74.64\%)} & (...) \colorbox[rgb]{0.8572337350424597, 0.9781348963578542, 0.8572337350424597}{ if}\colorbox[rgb]{0.9338553391835269, 0.9898697366317113, 0.9338553391835269}{ we}\colorbox[rgb]{0.9060652149074218, 0.9856135914723079, 0.9060652149074218}{ put}\colorbox[rgb]{0.7650877076036791, 0.964022441705068, 0.7650877076036791}{ a}\colorbox[rgb]{0.8511983717189116, 0.977210561434428, 0.8511983717189116}{ queen}\colorbox[rgb]{0.7673135764458601, 0.9643633405367533, 0.7673135764458601}{ on}\colorbox[rgb]{0.7121093827135423, 0.9559086441993714, 0.7121093827135423}{ the}\colorbox[rgb]{0.6750885837218341, 0.9502387921015423, 0.6750885837218341}{ x}\colorbox[rgb]{0.8309731788495007, 0.974113009373347, 0.8309731788495007}{ row}\colorbox[rgb]{0.7983431584694807, 0.9691156188646952, 0.7983431584694807}{ and}\colorbox[rgb]{0.7899741095655104, 0.9678338726361593, 0.7899741095655104}{ y}\colorbox[rgb]{0.8485063910484314, 0.9767982761065166, 0.8485063910484314}{ column}\colorbox[rgb]{1.0, 1.0, 1.0}{ it}\colorbox[rgb]{1.0, 1.0, 1.0}{ threat} (...) \\
    \textbf{of (70.67\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ we}\colorbox[rgb]{1.0, 1.0, 1.0}{ will}\colorbox[rgb]{1.0, 1.0, 1.0}{ go}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{0.8350709673236398, 0.974740598599116, 0.8350709673236398}{ to}\colorbox[rgb]{0.7561250244869906, 0.9626497785250345, 0.7561250244869906}{ the}\colorbox[rgb]{0.9029736792339997, 0.9851401130358379, 0.9029736792339997}{ areas}\colorbox[rgb]{0.6923779726028443, 0.9528867165247599, 0.6923779726028443}{ of}\colorbox[rgb]{0.9399677153895882, 0.9908058663209278, 0.9399677153895882}{ composite}\colorbox[rgb]{0.9499160635120729, 0.9923294872045516, 0.9499160635120729}{ figures}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n} (...) \\
    \textbf{the (70.39\%)} & (...) \colorbox[rgb]{0.869622995222316, 0.980032350619634, 0.869622995222316}{ d}\colorbox[rgb]{1.0, 1.0, 1.0}{ots}\colorbox[rgb]{0.9413903164512971, 0.9910237421592076, 0.9413903164512971}{)}\colorbox[rgb]{0.8682095853721394, 0.9798158824443817, 0.8682095853721394}{ are}\colorbox[rgb]{0.9284458993112339, 0.9890412638584773, 0.9284458993112339}{ very}\colorbox[rgb]{1.0, 1.0, 1.0}{ close}\colorbox[rgb]{0.8939852711032419, 0.9837635099887847, 0.8939852711032419}{ to}\colorbox[rgb]{0.6936157570165746, 0.9530762871106466, 0.6936157570165746}{ the}\colorbox[rgb]{0.9081347488305147, 0.985930547118187, 0.9081347488305147}{ vertices}\colorbox[rgb]{0.7608966708183289, 0.9633805712064107, 0.7608966708183289}{ in}\colorbox[rgb]{0.7367406620698818, 0.959681002298991, 0.7367406620698818}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{ el}\colorbox[rgb]{0.9118469993857776, 0.98649908999602, 0.9118469993857776}{lipse}\colorbox[rgb]{0.9198784577495911, 0.9877291331688562, 0.9198784577495911}{.} (...) \\
    \textbf{horizontal (69.99\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{ page}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ well}\colorbox[rgb]{0.9024943351745605, 0.9850666999816895, 0.9024943351745605}{ as}\colorbox[rgb]{0.7650740342981674, 0.9640203475952149, 0.7650740342981674}{ vertical}\colorbox[rgb]{0.7276357454412123, 0.9582865556081135, 0.7276357454412123}{ and}\colorbox[rgb]{0.6953445869333603, 0.9533410628636678, 0.6953445869333603}{ horizontal}\colorbox[rgb]{0.8952802005936118, 0.9839618325233459, 0.8952802005936118}{ lines}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{the (68.39\%)} & (...) \colorbox[rgb]{0.7608966708183289, 0.9633805712064107, 0.7608966708183289}{ in}\colorbox[rgb]{0.7367406620698818, 0.959681002298991, 0.7367406620698818}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{ el}\colorbox[rgb]{0.9118469993857776, 0.98649908999602, 0.9118469993857776}{lipse}\colorbox[rgb]{0.9198784577495911, 0.9877291331688562, 0.9198784577495911}{.}\colorbox[rgb]{0.894221719398218, 0.983799722790718, 0.894221719398218}{\textbackslash{}n}\colorbox[rgb]{0.850267588040408, 0.9770680089791615, 0.850267588040408}{Find}\colorbox[rgb]{0.7023156116990483, 0.9544086972872416, 0.7023156116990483}{ the}\colorbox[rgb]{0.8758636267746196, 0.9809881230195363, 0.8758636267746196}{ equation}\colorbox[rgb]{0.8362419678884394, 0.9749199410279592, 0.8362419678884394}{ of}\colorbox[rgb]{0.7551933975780711, 0.9625070969263714, 0.7551933975780711}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ el}\colorbox[rgb]{0.9480474973426145, 0.9920433104038238, 0.9480474973426145}{lipse}\colorbox[rgb]{0.8870426956345052, 0.982700232664744, 0.8870426956345052}{ which} (...) \\
    \textbf{\$- (68.32\%)} & (...) \colorbox[rgb]{0.8588614810915554, 0.9783841907978057, 0.8588614810915554}{ three}\colorbox[rgb]{0.8300964267814861, 0.973978732029597, 0.8300964267814861}{ different}\colorbox[rgb]{1.0, 1.0, 1.0}{ locations}\colorbox[rgb]{0.8121436620459836, 0.9712292095025381, 0.8121436620459836}{ above}\colorbox[rgb]{0.7168925229240866, 0.9566411972045898, 0.7168925229240866}{ the}\colorbox[rgb]{0.8387825173490189, 0.9753090341885884, 0.8387825173490189}{ \$}\colorbox[rgb]{0.70562465541503, 0.9549154877662658, 0.70562465541503}{x}\colorbox[rgb]{0.7026249864522147, 0.9544560790061951, 0.7026249864522147}{\$-}\colorbox[rgb]{0.8971392577185351, 0.9842465529839197, 0.8971392577185351}{axis}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{the (67.81\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{1.0, 1.0, 1.0}{5}\colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{0.8891183527076945, 0.9830181260903676, 0.8891183527076945}{ to}\colorbox[rgb]{0.8751155386952794, 0.9808735509713491, 0.8751155386952794}{ the}\colorbox[rgb]{0.8772886472589829, 0.9812063694000244, 0.8772886472589829}{ right}\colorbox[rgb]{0.887194762510412, 0.9827235221862793, 0.887194762510412}{ of}\colorbox[rgb]{0.7048167887855978, 0.9547917604446412, 0.7048167887855978}{ the}\colorbox[rgb]{0.9025202547802644, 0.9850706696510314, 0.9025202547802644}{ decimal}\colorbox[rgb]{1.0, 1.0, 1.0}{ point}\colorbox[rgb]{0.9528950863024768, 0.9927857339382171, 0.9528950863024768}{,}\colorbox[rgb]{0.9427570178228266, 0.9912330567836762, 0.9427570178228266}{ indicating} (...) \\
    \textbf{x (67.63\%)} & (...) \colorbox[rgb]{0.8125426786787369, 0.9712903201580048, 0.8125426786787369}{ in}\colorbox[rgb]{0.8588614810915554, 0.9783841907978057, 0.8588614810915554}{ three}\colorbox[rgb]{0.8300964267814861, 0.973978732029597, 0.8300964267814861}{ different}\colorbox[rgb]{1.0, 1.0, 1.0}{ locations}\colorbox[rgb]{0.8121436620459836, 0.9712292095025381, 0.8121436620459836}{ above}\colorbox[rgb]{0.7168925229240866, 0.9566411972045898, 0.7168925229240866}{ the}\colorbox[rgb]{0.8387825173490189, 0.9753090341885884, 0.8387825173490189}{ \$}\colorbox[rgb]{0.70562465541503, 0.9549154877662658, 0.70562465541503}{x}\colorbox[rgb]{0.7026249864522147, 0.9544560790061951, 0.7026249864522147}{\$-}\colorbox[rgb]{0.8971392577185351, 0.9842465529839197, 0.8971392577185351}{axis}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ For} (...) \\
    \textbf{adjacent (67.23\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{the}\colorbox[rgb]{0.7073379698921651, 0.9551778872807821, 0.7073379698921651}{ adjacent}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ests}\colorbox[rgb]{1.0, 1.0, 1.0}{ were}\colorbox[rgb]{1.0, 1.0, 1.0}{ declared}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ S} (...) \\
    \textbf{the (66.14\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ tells}\colorbox[rgb]{0.8572337350424597, 0.9781348963578542, 0.8572337350424597}{ if}\colorbox[rgb]{0.9338553391835269, 0.9898697366317113, 0.9338553391835269}{ we}\colorbox[rgb]{0.9060652149074218, 0.9856135914723079, 0.9060652149074218}{ put}\colorbox[rgb]{0.7650877076036791, 0.964022441705068, 0.7650877076036791}{ a}\colorbox[rgb]{0.8511983717189116, 0.977210561434428, 0.8511983717189116}{ queen}\colorbox[rgb]{0.7673135764458601, 0.9643633405367533, 0.7673135764458601}{ on}\colorbox[rgb]{0.7121093827135423, 0.9559086441993714, 0.7121093827135423}{ the}\colorbox[rgb]{0.6750885837218341, 0.9502387921015423, 0.6750885837218341}{ x}\colorbox[rgb]{0.8309731788495007, 0.974113009373347, 0.8309731788495007}{ row}\colorbox[rgb]{0.7983431584694807, 0.9691156188646952, 0.7983431584694807}{ and}\colorbox[rgb]{0.7899741095655104, 0.9678338726361593, 0.7899741095655104}{ y}\colorbox[rgb]{0.8485063910484314, 0.9767982761065166, 0.8485063910484314}{ column}\colorbox[rgb]{1.0, 1.0, 1.0}{ it} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{reads (66.09\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{rew}\colorbox[rgb]{0.9394204847952898, 0.9907220562299093, 0.9394204847952898}{ text}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ emb}\colorbox[rgb]{1.0, 1.0, 1.0}{roid}\colorbox[rgb]{1.0, 1.0, 1.0}{ery}\colorbox[rgb]{0.7123156757915721, 0.9559402386347453, 0.7123156757915721}{ reads}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ Heb}\colorbox[rgb]{0.7409903358010685, 0.9603318532307943, 0.7409903358010685}{rew}\colorbox[rgb]{0.8504738940912135, 0.977099605401357, 0.8504738940912135}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{Y} (...) \\
    \textbf{read (65.81\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ drug}\colorbox[rgb]{1.0, 1.0, 1.0}{ tra}\colorbox[rgb]{1.0, 1.0, 1.0}{ff}\colorbox[rgb]{1.0, 1.0, 1.0}{ick}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ One}\colorbox[rgb]{0.713533274566426, 0.9561267177263897, 0.713533274566426}{ read}\colorbox[rgb]{1.0, 1.0, 1.0}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{J}\colorbox[rgb]{1.0, 1.0, 1.0}{es}\colorbox[rgb]{1.0, 1.0, 1.0}{us}\colorbox[rgb]{1.0, 1.0, 1.0}{ died} (...) \\
    % \textbf{cribed (62.29\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{voke}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ concept}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ law}\colorbox[rgb]{0.9309704144211377, 0.9894279013077418, 0.9309704144211377}{)}\colorbox[rgb]{1.0, 1.0, 1.0}{ ins}\colorbox[rgb]{0.728852825305041, 0.9584729552268982, 0.728852825305041}{cribed}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ Roman}\colorbox[rgb]{1.0, 1.0, 1.0}{ numer}\colorbox[rgb]{0.739255227060879, 0.9600661158561707, 0.739255227060879}{als}\colorbox[rgb]{0.9104405948344398, 0.9862836947043736, 0.9104405948344398}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ “} (...) \\
    \textbf{als (59.90\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ ins}\colorbox[rgb]{0.728852825305041, 0.9584729552268982, 0.728852825305041}{cribed}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ Roman}\colorbox[rgb]{1.0, 1.0, 1.0}{ numer}\colorbox[rgb]{0.739255227060879, 0.9600661158561707, 0.739255227060879}{als}\colorbox[rgb]{0.9104405948344398, 0.9862836947043736, 0.9104405948344398}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ “}\colorbox[rgb]{1.0, 1.0, 1.0}{J}\colorbox[rgb]{1.0, 1.0, 1.0}{UL}\colorbox[rgb]{1.0, 1.0, 1.0}{Y}\colorbox[rgb]{1.0, 1.0, 1.0}{ IV} (...) \\
    \textbf{rew (59.50\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ The}\colorbox[rgb]{1.0, 1.0, 1.0}{ emb}\colorbox[rgb]{1.0, 1.0, 1.0}{roid}\colorbox[rgb]{1.0, 1.0, 1.0}{ery}\colorbox[rgb]{0.7123156757915721, 0.9559402386347453, 0.7123156757915721}{ reads}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ Heb}\colorbox[rgb]{0.7409903358010685, 0.9603318532307943, 0.7409903358010685}{rew}\colorbox[rgb]{0.8504738940912135, 0.977099605401357, 0.8504738940912135}{:}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{Y}\colorbox[rgb]{1.0, 1.0, 1.0}{a}\colorbox[rgb]{1.0, 1.0, 1.0}{akov}\colorbox[rgb]{1.0, 1.0, 1.0}{ bar} (...) \\
    \textbf{cription (59.40\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ bu}\colorbox[rgb]{1.0, 1.0, 1.0}{ck}\colorbox[rgb]{0.9138949725557777, 0.9868127435445786, 0.9138949725557777}{les}\colorbox[rgb]{0.900699629503138, 0.9847918351491292, 0.900699629503138}{ was}\colorbox[rgb]{0.950838262456305, 0.9924707248806954, 0.950838262456305}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ ins}\colorbox[rgb]{0.7414272069931029, 0.9603987614313763, 0.7414272069931029}{cription}\colorbox[rgb]{1.0, 1.0, 1.0}{ ‘}\colorbox[rgb]{1.0, 1.0, 1.0}{G}\colorbox[rgb]{1.0, 1.0, 1.0}{ott}\colorbox[rgb]{1.0, 1.0, 1.0}{ mit}\colorbox[rgb]{1.0, 1.0, 1.0}{ uns}\colorbox[rgb]{0.8768752178725074, 0.9811430513858794, 0.8768752178725074}{’} (...) \\
    \textbf{words (58.99\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ orange}\colorbox[rgb]{0.9548089890795595, 0.993078854183356, 0.9548089890795595}{ design}\colorbox[rgb]{0.9312236365150004, 0.9894666830698648, 0.9312236365150004}{ with}\colorbox[rgb]{0.9173425201107475, 0.9873407463232677, 0.9173425201107475}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ bold}\colorbox[rgb]{0.743215244657853, 0.9606726050376893, 0.743215244657853}{ words}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mad}\colorbox[rgb]{1.0, 1.0, 1.0}{res}\colorbox[rgb]{1.0, 1.0, 1.0}{ita} (...) \\
    \textbf{should (58.22\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ true}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Act}\colorbox[rgb]{1.0, 1.0, 1.0}{ually}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.9396200190572177, 0.9907526155312856, 0.9396200190572177}{ title}\colorbox[rgb]{0.7465503895983976, 0.9611833930015563, 0.7465503895983976}{ should}\colorbox[rgb]{0.9198291417430429, 0.9877215802669526, 0.9198291417430429}{ read}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{You}\colorbox[rgb]{1.0, 1.0, 1.0}{'}\colorbox[rgb]{1.0, 1.0, 1.0}{ll} (...) \\
    \textbf{letters (57.94\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ half}\colorbox[rgb]{1.0, 1.0, 1.0}{m}\colorbox[rgb]{1.0, 1.0, 1.0}{ast}\colorbox[rgb]{1.0, 1.0, 1.0}{ under}\colorbox[rgb]{1.0, 1.0, 1.0}{ne}\colorbox[rgb]{0.954460037631147, 0.9930254111687342, 0.954460037631147}{ath}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{0.7477917544982011, 0.961373511950175, 0.7477917544982011}{ letters}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{It}\colorbox[rgb]{1.0, 1.0, 1.0}{ might}\colorbox[rgb]{1.0, 1.0, 1.0}{ be}\colorbox[rgb]{1.0, 1.0, 1.0}{ a} (...) \\
    \textbf{reads (57.79\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{The}\colorbox[rgb]{1.0, 1.0, 1.0}{ license}\colorbox[rgb]{0.8935279483304304, 0.98369346956412, 0.8935279483304304}{ plate}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Lex}\colorbox[rgb]{1.0, 1.0, 1.0}{us}\colorbox[rgb]{0.748428432380452, 0.9614710211753845, 0.748428432380452}{ reads}\colorbox[rgb]{1.0, 1.0, 1.0}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{GO}\colorbox[rgb]{1.0, 1.0, 1.0}{GL}(...) \\
    \textbf{to (56.89\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Esc}\colorbox[rgb]{1.0, 1.0, 1.0}{rol}\colorbox[rgb]{1.0, 1.0, 1.0}{ over}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ same}\colorbox[rgb]{0.8674877541906694, 0.9797053317228954, 0.8674877541906694}{ this}\colorbox[rgb]{1.0, 1.0, 1.0}{ Mot}\colorbox[rgb]{0.7523782274302313, 0.962075944741567, 0.7523782274302313}{to}\colorbox[rgb]{0.9296926349401473, 0.9892322053511937, 0.9296926349401473}{ "}\colorbox[rgb]{1.0, 1.0, 1.0}{H}\colorbox[rgb]{1.0, 1.0, 1.0}{on}\colorbox[rgb]{1.0, 1.0, 1.0}{or}\colorbox[rgb]{1.0, 1.0, 1.0}{ V}\colorbox[rgb]{1.0, 1.0, 1.0}{irt} (...) \\
    \textbf{cribed (56.41\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{oe}\colorbox[rgb]{1.0, 1.0, 1.0}{ bearing}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{0.9450765501050389, 0.9915883004665376, 0.9450765501050389}{ flag}\colorbox[rgb]{1.0, 1.0, 1.0}{ ins}\colorbox[rgb]{0.7544442457311293, 0.9623923619588215, 0.7544442457311293}{cribed}\colorbox[rgb]{1.0, 1.0, 1.0}{ N}\colorbox[rgb]{1.0, 1.0, 1.0}{W}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{cribed (55.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ leaves}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.9287694533081616, 0.9890908171733219, 0.9287694533081616}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ ins}\colorbox[rgb]{0.758043879621169, 0.9629436572392782, 0.758043879621169}{cribed}\colorbox[rgb]{1.0, 1.0, 1.0}{ L}\colorbox[rgb]{1.0, 1.0, 1.0}{ORD}\colorbox[rgb]{1.0, 1.0, 1.0}{ STR}\colorbox[rgb]{1.0, 1.0, 1.0}{ATH}\colorbox[rgb]{1.0, 1.0, 1.0}{CON}\colorbox[rgb]{1.0, 1.0, 1.0}{A} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{fer (90.54\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ our}\colorbox[rgb]{1.0, 1.0, 1.0}{ original}\colorbox[rgb]{1.0, 1.0, 1.0}{ high}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{speed}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6058979216743918, 0.9396420240402223, 0.6058979216743918}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ transfer}\colorbox[rgb]{1.0, 1.0, 1.0}{ system}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{fer (90.20\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ ult}\colorbox[rgb]{1.0, 1.0, 1.0}{ra}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{comp}\colorbox[rgb]{1.0, 1.0, 1.0}{act}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6073562173282399, 0.9398653666178385, 0.6073562173282399}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{level}\colorbox[rgb]{1.0, 1.0, 1.0}{ cam}\colorbox[rgb]{1.0, 1.0, 1.0}{eras}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ mobile} (...) \\
    \textbf{fer (88.99\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ bond}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Multi}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{stack}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6126394320936766, 0.9406745076179504, 0.6126394320936766}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ alignment}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ bond}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ and} (...) \\
    \textbf{fer (86.45\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ations}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{3}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{mm}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6236935860970441, 0.9423674861590068, 0.6236935860970441}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ lines}\colorbox[rgb]{1.0, 1.0, 1.0}{ deploy}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{6}\colorbox[rgb]{1.0, 1.0, 1.0}{5} (...) \\
    \textbf{fer (85.58\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ industry}\colorbox[rgb]{1.0, 1.0, 1.0}{ standard}\colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ high}\colorbox[rgb]{1.0, 1.0, 1.0}{ performance}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6274950244847466, 0.9429496884346009, 0.6274950244847466}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ b}\colorbox[rgb]{1.0, 1.0, 1.0}{ake}(...) \\
    \textbf{fer (84.97\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ III}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{V}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{0.9113880485296249, 0.9864288002252579, 0.9113880485296249}{ Si}\colorbox[rgb]{1.0, 1.0, 1.0}{ Wa}\colorbox[rgb]{0.6301213888561024, 0.9433519244194031, 0.6301213888561024}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ bond}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Multi}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{stack} (...) \\
    \textbf{fer (83.92\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ sem}\colorbox[rgb]{1.0, 1.0, 1.0}{icon}\colorbox[rgb]{1.0, 1.0, 1.0}{duct}\colorbox[rgb]{1.0, 1.0, 1.0}{or}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6347224172423869, 0.9440565864245096, 0.6347224172423869}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{ at}\colorbox[rgb]{1.0, 1.0, 1.0}{ low} (...) \\
    \textbf{fer (83.07\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{us}\colorbox[rgb]{1.0, 1.0, 1.0}{ developed}\colorbox[rgb]{1.0, 1.0, 1.0}{ propriet}\colorbox[rgb]{1.0, 1.0, 1.0}{ary}\colorbox[rgb]{1.0, 1.0, 1.0}{ low}\colorbox[rgb]{1.0, 1.0, 1.0}{ temperature}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6383821150835822, 0.9446170806884766, 0.6383821150835822}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ bond}\colorbox[rgb]{1.0, 1.0, 1.0}{ing} (...) \\
    \textbf{fer (82.98\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ ST}\colorbox[rgb]{1.0, 1.0, 1.0}{ also}\colorbox[rgb]{1.0, 1.0, 1.0}{ began}\colorbox[rgb]{1.0, 1.0, 1.0}{ developing}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.638807622124167, 0.944682248433431, 0.638807622124167}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ level}\colorbox[rgb]{1.0, 1.0, 1.0}{ opt}\colorbox[rgb]{1.0, 1.0, 1.0}{ics}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ In}\colorbox[rgb]{1.0, 1.0, 1.0}{ light} (...) \\
    \textbf{ers (82.90\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ impl}\colorbox[rgb]{1.0, 1.0, 1.0}{ant}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ sil}\colorbox[rgb]{1.0, 1.0, 1.0}{icon}\colorbox[rgb]{1.0, 1.0, 1.0}{ w}\colorbox[rgb]{1.0, 1.0, 1.0}{af}\colorbox[rgb]{0.6391312928760753, 0.9447318196296692, 0.6391312928760753}{ers}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ An}\colorbox[rgb]{1.0, 1.0, 1.0}{ en}\colorbox[rgb]{1.0, 1.0, 1.0}{closure}\colorbox[rgb]{1.0, 1.0, 1.0}{ defines}\colorbox[rgb]{1.0, 1.0, 1.0}{ a} (...) \\
    \textbf{fer (82.42\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ processing}\colorbox[rgb]{1.0, 1.0, 1.0}{ movements}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6412172892514398, 0.9450512965520224, 0.6412172892514398}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ paths}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{arrow}\colorbox[rgb]{1.0, 1.0, 1.0}{s}\colorbox[rgb]{1.0, 1.0, 1.0}{ in} (...) \\
    \textbf{fer (82.34\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6501218283877654, 0.9464150547981263, 0.6501218283877654}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{to}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{wa}\colorbox[rgb]{0.6415634807418376, 0.9451043168703714, 0.6415634807418376}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{Wh}\colorbox[rgb]{1.0, 1.0, 1.0}{ether}\colorbox[rgb]{1.0, 1.0, 1.0}{ it}\colorbox[rgb]{1.0, 1.0, 1.0}{’} (...) \\
    \textbf{fer (82.15\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ sem}\colorbox[rgb]{1.0, 1.0, 1.0}{icon}\colorbox[rgb]{1.0, 1.0, 1.0}{duct}\colorbox[rgb]{1.0, 1.0, 1.0}{or}\colorbox[rgb]{1.0, 1.0, 1.0}{ wa}\colorbox[rgb]{0.6423854617511524, 0.9452302058537803, 0.6423854617511524}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ where}\colorbox[rgb]{1.0, 1.0, 1.0}{in}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ low}\colorbox[rgb]{1.0, 1.0, 1.0}{ pressure} (...) \\
    \textbf{fer (81.95\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ techn}\colorbox[rgb]{1.0, 1.0, 1.0}{ologies}\colorbox[rgb]{1.0, 1.0, 1.0}{ such}\colorbox[rgb]{1.0, 1.0, 1.0}{ as}\colorbox[rgb]{1.0, 1.0, 1.0}{ Wa}\colorbox[rgb]{0.6432868620928596, 0.945368258158366, 0.6432868620928596}{fer}\colorbox[rgb]{1.0, 1.0, 1.0}{-}\colorbox[rgb]{1.0, 1.0, 1.0}{Level}\colorbox[rgb]{1.0, 1.0, 1.0}{ Camera}\colorbox[rgb]{1.0, 1.0, 1.0}{ (}\colorbox[rgb]{1.0, 1.0, 1.0}{W}\colorbox[rgb]{1.0, 1.0, 1.0}{LC} (...) \\
\end{tabular}
\begin{tabular}{r|l}
    \textbf{book (95.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ for}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ Vent}\colorbox[rgb]{1.0, 1.0, 1.0}{ure}\colorbox[rgb]{1.0, 1.0, 1.0}{ USB}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Net}\colorbox[rgb]{0.5836407899856568, 0.9362332741419475, 0.5836407899856568}{book}\colorbox[rgb]{1.0, 1.0, 1.0}{ USB}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ Pl}\colorbox[rgb]{1.0, 1.0, 1.0}{atin}\colorbox[rgb]{1.0, 1.0, 1.0}{um}\colorbox[rgb]{1.0, 1.0, 1.0}{ PRO} (...) \\
    \textbf{book (94.30\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ is}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{go}\colorbox[rgb]{0.8908202511422774, 0.9832787772019704, 0.8908202511422774}{PC}\colorbox[rgb]{1.0, 1.0, 1.0}{ Net}\colorbox[rgb]{0.5895321684725143, 0.9371355573336282, 0.5895321684725143}{book}\colorbox[rgb]{1.0, 1.0, 1.0}{ Model}\colorbox[rgb]{1.0, 1.0, 1.0}{ E}\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{ in}\colorbox[rgb]{1.0, 1.0, 1.0}{ excellent} (...) \\
    \textbf{t (91.38\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ version}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ its}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.6022492506924797, 0.9390832185745239, 0.6022492506924797}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ smart}\colorbox[rgb]{0.7433796875617085, 0.9606977899869285, 0.7433796875617085}{phone}\colorbox[rgb]{1.0, 1.0, 1.0}{ software}\colorbox[rgb]{1.0, 1.0, 1.0}{ which}\colorbox[rgb]{1.0, 1.0, 1.0}{ was} (...) \\
    \textbf{t (88.95\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{0.8444999568602618, 0.9761846780776977, 0.8444999568602618}{ Android}\colorbox[rgb]{0.7424713338122648, 0.9605586727460227, 0.7424713338122648}{ mobile}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.612816432644339, 0.9407016158103945, 0.612816432644339}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{1.0, 1.0, 1.0}{ Windows}\colorbox[rgb]{0.6537713555728688, 0.9469739913940431, 0.6537713555728688}{ PC} (...) \\
    \textbf{laptop (88.11\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{\textbackslash{}n}\colorbox[rgb]{1.0, 1.0, 1.0}{How}\colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ increase}\colorbox[rgb]{1.0, 1.0, 1.0}{ RAM}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{0.616476363995496, 0.9412621458371482, 0.616476363995496}{ laptop}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ RAM}\colorbox[rgb]{1.0, 1.0, 1.0}{ —}\colorbox[rgb]{1.0, 1.0, 1.0}{ random} (...) \\
    \textbf{t (87.71\%)} & (...) \colorbox[rgb]{0.7223488464074976, 0.9574768503506979, 0.7223488464074976}{ PC}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.9090573402012097, 0.9860718448956807, 0.9090573402012097}{ Mac}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.8977365048492656, 0.9843380232652028, 0.8977365048492656}{ mobile}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.6181978772668277, 0.9415258010228476, 0.6181978772668277}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ more}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Start}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{1.0, 1.0, 1.0}{ free} (...) \\
    \textbf{ts (87.65\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ w}\colorbox[rgb]{1.0, 1.0, 1.0}{ides}\colorbox[rgb]{1.0, 1.0, 1.0}{p}\colorbox[rgb]{1.0, 1.0, 1.0}{read}\colorbox[rgb]{1.0, 1.0, 1.0}{ usage}\colorbox[rgb]{1.0, 1.0, 1.0}{ of}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.6184584224925322, 0.9415657043457033, 0.6184584224925322}{ts}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ larger}\colorbox[rgb]{1.0, 1.0, 1.0}{ smart}\colorbox[rgb]{1.0, 1.0, 1.0}{ph}\colorbox[rgb]{0.7183047652244567, 0.9568574865659079, 0.7183047652244567}{ones}\colorbox[rgb]{1.0, 1.0, 1.0}{ –} (...) \\
    \textbf{ts (87.37\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.8950307535774567, 0.9839236289262772, 0.8950307535774567}{ games}\colorbox[rgb]{1.0, 1.0, 1.0}{ cons}\colorbox[rgb]{0.7321764763663796, 0.958981982866923, 0.7321764763663796}{oles}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.6196817552342133, 0.941753061612447, 0.6196817552342133}{ts}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ G}\colorbox[rgb]{1.0, 1.0, 1.0}{ear}\colorbox[rgb]{1.0, 1.0, 1.0}{ V}\colorbox[rgb]{1.0, 1.0, 1.0}{R}\colorbox[rgb]{1.0, 1.0, 1.0}{,} (...) \\
    \textbf{t (87.05\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ Android}\colorbox[rgb]{1.0, 1.0, 1.0}{ Sm}\colorbox[rgb]{1.0, 1.0, 1.0}{art}\colorbox[rgb]{1.0, 1.0, 1.0}{ph}\colorbox[rgb]{0.8200003641493181, 0.9724324882030486, 0.8200003641493181}{ones}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ Table}\colorbox[rgb]{0.6210678444189184, 0.9419653455416361, 0.6210678444189184}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ Dev}\colorbox[rgb]{0.8528040640494403, 0.9774564782778423, 0.8528040640494403}{ices}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ Comput}\colorbox[rgb]{0.8326070610214682, 0.9743632435798646, 0.8326070610214682}{ers}\colorbox[rgb]{1.0, 1.0, 1.0}{.} (...) \\
    \textbf{t (86.77\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ to}\colorbox[rgb]{1.0, 1.0, 1.0}{ read}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{0.8034859948298512, 0.9699032604694366, 0.8034859948298512}{ mobile}\colorbox[rgb]{1.0, 1.0, 1.0}{ or}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.6223038904807145, 0.9421546498934428, 0.6223038904807145}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ so}\colorbox[rgb]{1.0, 1.0, 1.0}{ that}\colorbox[rgb]{1.0, 1.0, 1.0}{ you}\colorbox[rgb]{1.0, 1.0, 1.0}{ can}\colorbox[rgb]{1.0, 1.0, 1.0}{ access}\colorbox[rgb]{1.0, 1.0, 1.0}{ the} (...) \\
    \textbf{t (86.63\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{led}\colorbox[rgb]{1.0, 1.0, 1.0}{ged}\colorbox[rgb]{0.9183876847519594, 0.9875008165836334, 0.9183876847519594}{ Windows}\colorbox[rgb]{1.0, 1.0, 1.0}{ }\colorbox[rgb]{1.0, 1.0, 1.0}{1}\colorbox[rgb]{1.0, 1.0, 1.0}{0}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.6228996262830846, 0.942245888710022, 0.6228996262830846}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Cou}\colorbox[rgb]{1.0, 1.0, 1.0}{ple}\colorbox[rgb]{1.0, 1.0, 1.0}{d}\colorbox[rgb]{1.0, 1.0, 1.0}{ with}\colorbox[rgb]{1.0, 1.0, 1.0}{ Microsoft} (...) \\
    \textbf{t (86.45\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ it}\colorbox[rgb]{1.0, 1.0, 1.0}{ sh}\colorbox[rgb]{1.0, 1.0, 1.0}{ifts}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ a}\colorbox[rgb]{1.0, 1.0, 1.0}{ “}\colorbox[rgb]{1.0, 1.0, 1.0}{table}\colorbox[rgb]{0.6236813138513004, 0.942365606625875, 0.6236813138513004}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ first}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{0.6779413749189938, 0.9506757060686746, 0.6779413749189938}{ laptop}\colorbox[rgb]{1.0, 1.0, 1.0}{ second}\colorbox[rgb]{1.0, 1.0, 1.0}{”}\colorbox[rgb]{1.0, 1.0, 1.0}{ philosophy} (...) \\
    \textbf{t (86.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{2}\colorbox[rgb]{1.0, 1.0, 1.0}{M}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ smart}\colorbox[rgb]{0.7637269672225504, 0.9638140400250754, 0.7637269672225504}{phone}\colorbox[rgb]{1.0, 1.0, 1.0}{/}\colorbox[rgb]{1.0, 1.0, 1.0}{table}\colorbox[rgb]{0.623941573675941, 0.9424054662386576, 0.623941573675941}{t}\colorbox[rgb]{1.0, 1.0, 1.0}{ solutions}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ •}\colorbox[rgb]{1.0, 1.0, 1.0}{	}\colorbox[rgb]{1.0, 1.0, 1.0}{E}\colorbox[rgb]{1.0, 1.0, 1.0}{valu} (...) \\
    \textbf{laptop (86.39\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ about}\colorbox[rgb]{1.0, 1.0, 1.0}{ upgrad}\colorbox[rgb]{1.0, 1.0, 1.0}{ing}\colorbox[rgb]{1.0, 1.0, 1.0}{ the}\colorbox[rgb]{1.0, 1.0, 1.0}{ memory}\colorbox[rgb]{1.0, 1.0, 1.0}{ on}\colorbox[rgb]{1.0, 1.0, 1.0}{ your}\colorbox[rgb]{0.6239434677011826, 0.9424057563145956, 0.6239434677011826}{ laptop}\colorbox[rgb]{1.0, 1.0, 1.0}{ and}\colorbox[rgb]{1.0, 1.0, 1.0}{ wanted} (...) \\
    \textbf{t (86.20\%)} & (...) \colorbox[rgb]{1.0, 1.0, 1.0}{ reach}\colorbox[rgb]{1.0, 1.0, 1.0}{ from}\colorbox[rgb]{1.0, 1.0, 1.0}{ any}\colorbox[rgb]{1.0, 1.0, 1.0}{ smart}\colorbox[rgb]{0.7385562279645135, 0.959959061940511, 0.7385562279645135}{phone}\colorbox[rgb]{1.0, 1.0, 1.0}{,}\colorbox[rgb]{1.0, 1.0, 1.0}{ table}\colorbox[rgb]{0.6247891110532424, 0.9425352692604065, 0.6247891110532424}{t}\colorbox[rgb]{0.8152378895703485, 0.9717031002044678, 0.8152378895703485}{ computer}\colorbox[rgb]{1.0, 1.0, 1.0}{.}\colorbox[rgb]{1.0, 1.0, 1.0}{ Your}\colorbox[rgb]{1.0, 1.0, 1.0}{ app} (...) \\
\end{tabular}
